The equivalence between many-to-one polygraphs and opetopic sets

From the polynomial approach to the definition of opetopes of Kock et al., we derive a category of opetopes, and show that its set-valued presheaves, or opetopic sets, are equivalent to many-to-one polygraphs. As an immediate corollary, we establish that opetopic sets are equivalent to multitopic sets, introduced and studied by Harnick et al, and we also address an open question of Henry.

==> tikz/coding.tikz <==
\input{common.tex}

\newcommand{\lBrack}{[[}
\newcommand{\rBrack}{]]}

\begin{tikzpicture}

%<*main>
%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{tree, precoding, postcoding}{2}{2}
%<*tree>
    \node [treenode] (a) at (0, 0) {};
    \node [treenode] (b) at (1, 1) {};
    \draw ($(a) - (0, 1)$) -- (a);
    \draw (a) -- node (e1) [near end] {} ($(a) + (-1, 1)$);
    \draw (a) -- node (e2) {} (b);
    \draw (b) -- node (e3) [near end] {} ($(b) + (-.5, 1)$);
    \draw (b) -- node (e4) [near end] {} ($(b) + (.5, 1)$);
%</tree>
%<*precoding>
    \node at (a) [left] {$\alpha$};
    \node at (b) [right] {$\beta$};
    \node at (e1) [left] {\tiny $f$};
    \node at (e2) [right] {\tiny $g$};
    \node at (e3) [left] {\tiny $h$};
    \node at (e4) [right] {\tiny $i$};
%</precoding>
%<*postcoding>
    \node at (a) [left] {$\lBrack \alpha \rBrack$};
    \node at (b) [right] {$\lBrack \beta \rBrack$};
    \node at (e1) [left] {\tiny $\lBrack f \rBrack$};
    \node at (e2) [right] {\tiny $\lBrack g \rBrack$};
    \node at (e3) [left] {\tiny $\lBrack h \rBrack$};
    \node at (e4) [right] {\tiny $\lBrack i \rBrack$};
%</postcoding>
  \end{TIKZZONE}

\end{tikzpicture}


==> tikz/derivations.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{n.0}{2.5}{3}
%<*n.0>
    \node (a) at (0, 0) {\tiny $a$};
    \coordinate (c1) at (-.6, -1);
    \coordinate (c2) at (0, -1);
    \coordinate (c3) at (.6, -1);
    \coordinate (d) at ($(c1)!.5!(c3) + (0, .4)$);
    \draw (d) node {\small $\Downarrow\!\!\optInt{0}$};
    \draw[->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
%</n.0>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{n.n}{.5}{2}
%<*n.n>
    \node (an) at (0, 0) {\tiny $\phantom{a_n}$};
    \node (an-1) at (.5,1) {\tiny $\phantom{a_{n-1}}$};
    \node (an-2) at (2, 1.3) {\tiny $\phantom{a_{n-2}}$};
    \node (a1) at (3.5,1) {\tiny $\phantom{a_1}$};
    \node (a0) at (4, 0) {\tiny $\phantom{.}$};

    \node at (an) {\tiny $a_{n}$};
    \node at (an-1) {\tiny $a_{n-1}$};
    \node at (an-2) {\tiny $a_{n-2}$};
    \node at (a1) {\tiny $a_1$};

    \draw [->] (an) -- node [above left = 2pt, anchor = east]
    {\tiny $f_n$} (an-1);
    \draw [->] (an-1) -- node [above left = 2pt, anchor = south]
    {\tiny $f_{n-1}$} (an-2);
    \draw [dotted] ($(an-2)!.4!(a1)$) -- ($(an-2)!.6!(a1)$);
    \draw [->] (a1) -- node [above right = 2pt, anchor = west]
    {\tiny $f_1$} (a0);
    \draw [->] (an) -- (a0);
    \draw ($(an)!.5!(a0)!.4!(an-2)$) node {$\Downarrow\!\!\optInt{n}$};
%</n.n>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-5}{10}{5}{n.classic}{2}{2}
%<*n.classic>
%<*n.classic.common>
    \tikzset{scale = .9}
    \node (a) at (0, 0) {\tiny $\phantom{a}$};
    \node (b) at (.5, 1) {\tiny $\phantom{b}$};
    \node (c) at (1.5, 1) {\tiny $\phantom{c}$};
    \node (d) at (2, 0) {$\phantom{.}$};
%</n.classic.common>
%<*n.classic.a>
    \node at (a) {\tiny $a$};
%</n.classic.a>
%<*n.classic.b>
    \node at (b) {\tiny $b$};
%</n.classic.b>
%<*n.classic.c>
    \node at (c) {\tiny $c$};
%</n.classic.c>
%<*n.classic.f>
    \draw [->] (a) -- node [left] {\tiny $f$} (b);
%</n.classic.f>
%<*n.classic.g>
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
%</n.classic.g>
%<*n.classic.h>
    \draw [->] (c) -- node [right] {\tiny $h$} (d);
%</n.classic.h>
%<*n.classic.i>
    \draw [->] (a) -- node [below = -.1, near start] {\tiny $i$} (c);
%</n.classic.i>
%<*n.classic.alpha>
    \draw ($(a)!.6!(b)!.3!(c)$) node
    {\tiny $\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \draw [->] (a) -- (c);
%</n.classic.alpha>
%<*n.classic.beta>
    \draw ($(a)!.5!(c)!.3!(d)$) node
    {\small $\phantom{\beta}\!\!\Downarrow\!\!\beta$};
    \draw [->] (a) -- (d);
%</n.classic.beta>
%<*n.classic.target>
%</n.classic.target>
    \draw (2.75, .5) node [above] {$A$};
    \draw (2.75, .5) node {$\Rrightarrow$};
    \begin{scope} [shift = {(3.5, 0)}]
      \node (a) at (0, 0) {\tiny $a$};
      \node (b) at (.5, 1) {\tiny $b$};
      \node (c) at (1.5, 1) {\tiny $c$};
      \node (d) at (2, 0) {$\phantom{.}$};
      \draw [->] (a) -- node [left] {\tiny $f$} (b);
      \draw [->] (b) -- node [above] {\tiny $g$} (c);
      \draw [->] (c) -- node [right] {\tiny $h$} (d);
      \draw [->] (a) -- (d);
      \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \end{scope}
%</n.classic>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-10}{5}{5}{n.degen1}{1.5}{3}
%<*n.degen1>
    \node (a) at (0, 0) {\tiny $a$};
    \coordinate (c1) at ($(a) + (-.4,-.6)$);
    \coordinate (c2) at ($(a) + (0,-.6)$);
    \coordinate (c3) at ($(a) + (.4,-.6)$);
    \coordinate (c4) at ($(a) + (-.9,-1.2)$);
    \coordinate (c5) at ($(a) + (0,-1.2)$);
    \coordinate (c6) at ($(a) + (.9,-1.2)$);
    \node at (c1) [below right = -.1] {\tiny $f$};
    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
    \draw (a) .. controls (c4) .. (c5) .. controls (c6) .. (a);
    \draw ($(a)!.6!(c2)$) node
    {\tiny $\phantom{\delta}\!\!\Downarrow\!\!\delta$};
    \draw ($(a)!.75!(c5)$) node
    {\small $\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};

    \draw (1.25, -.6) node [above] {$A$};
    \draw (1.25, -.6) node {$\Rrightarrow$};

    \begin{scope}[shift = {(2.5, 0)}]
      \node (a) at (0, 0) {\tiny $a$};
      \coordinate (c4) at ($(a) + (-.9,-1.2)$);
      \coordinate (c5) at ($(a) + (0,-1.2)$);
      \coordinate (c6) at ($(a) + (.9,-1.2)$);
      \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (a);
      \draw ($(a)!.6!(c5)$) node {$\Downarrow$};
    \end{scope}
%</n.degen1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{-10}{10}{5}{n.degen2}{2}{3}
%<*n.degen2>
%<*n.degen2.common>
    \node (a) at (0, 0) {\tiny $\phantom{a}$};
    \node (b) at (1, 0) {\phantom{$.$}};
    \coordinate (c1) at ($(a) + (-.4,-.6)$);
    \coordinate (c2) at ($(a) + (0,-.6)$);
    \coordinate (c3) at ($(a) + (.4,-.6)$);
    \coordinate (c4) at ($(a) + (-.9,-1.2)$);
    \coordinate (c5) at ($(a) + (.5,-1.2)$);
    \coordinate (c6) at ($(a) + (1.9,-1.2)$);
%</n.degen2.common>
%<*n.degen2.a>
    \node at (a) {\tiny $a$};
%</n.degen2.a>
%<*n.degen2.f>
    \node at (c1) [below right = -.1] {\tiny $f$};
%</n.degen2.f>
%<*n.degen2.g>
    \draw [->] (a) -- node [above] {\tiny $g$} (b);
%</n.degen2.g>
%<*n.degen2.delta>
    \draw ($(a)!.6!(c2)$) node 
      {\tiny $\phantom{\delta}\!\!\Downarrow\!\!\delta$};
    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
%</n.degen2.delta>
%<*n.degen2.beta>
    \draw (.5, -.6) node {$\phantom{\beta}\!\!\Downarrow\!\!\beta$};
    \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
%</n.degen2.beta>
%<*n.degen2.target>
    \draw (2.25, -.6) node [above] {$A$};
    \draw (2.25, -.6) node {$\Rrightarrow$};
    \begin{scope}[shift = {(3.5, 0)}]
      \node (a) at (0, 0) {\tiny $a$};
      \node (b) at (1, 0) {\phantom{$.$}};
      \coordinate (c4) at ($(a) + (-.9,-1.2)$);
      \coordinate (c5) at ($(a) + (.5,-1.2)$);
      \coordinate (c6) at ($(a) + (1.9,-1.2)$);
      \draw [->] (a) -- node [above] {\tiny $g$} (b);
      \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
      \draw (.5, -.6) node {$\Downarrow$};
    \end{scope}
%</n.degen2.target>
%</n.degen2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-10}{5}{5}{n.degen2'}{2}{3}
%<*n.degen2'>
%<*n.degen2'.common>
    \node (a) at (0, 0) {\tiny $\phantom{a}$};
    \node (b) at (1, 0) {\tiny $\phantom{b}$};
    \node (c) at (2, 0) {\phantom{$.$}};
    \coordinate (c4) at ($(a) + (-.9, -1.2)$);
    \coordinate (c5) at ($(a) + (1, -1.2)$);
    \coordinate (c6) at ($(a) + (2.9, -1.2)$);
%</n.degen2'.common>
%<*n.degen2'.a>
    \node at (a) {\tiny $a$};
%</n.degen2'.a>
%<*n.degen2'.b>
    \node at (b) {\tiny $b$};
%</n.degen2'.b>
%<*n.degen2'.f>
    \draw [->] (a) -- node [above] {\tiny $f$} (b);
%</n.degen2'.f>
%<*n.degen2'.g>
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
%</n.degen2'.g>
%<*n.degen2'.beta>
    \draw (1, -.6) node {$\phantom{\beta}\!\!\Downarrow\!\!\beta$};
    \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (c);
%</n.degen2'.beta>
%</n.degen2'>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{-15}{10}{5}{n.degen2.graft}{2}{3}
%<*n.degen2.graft>
    \node (a) at (0, 0) {\tiny $a$};
    \coordinate (c1) at ($(a) + (-.4,-.6)$);
    \coordinate (c2) at ($(a) + (0,-.6)$);
    \coordinate (c3) at ($(a) + (.4,-.6)$);
    \draw ($(a)!.6!(c2)$) node 
      {\tiny $\phantom{\delta}\!\!\Downarrow\!\!\delta$};
    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
    
    \begin{scope}[shift = {(2, -.5)}]
      \node (a) at (0, 0) {\tiny $a$};
      \node (b) at (1, 0) {\tiny $b$};
      \node (c) at (2, 0) {\phantom{$.$}};
      \coordinate (c4) at ($(a) + (-.9, -1.2)$);
      \coordinate (c5) at ($(a) + (1, -1.2)$);
      \coordinate (c6) at ($(a) + (2.9, -1.2)$);
      \draw [->] (a) -- node [above] {\tiny $f$} (b);
      \draw [->] (b) -- node [above] {\tiny $g$} (c);
      \draw (1, -.6) node {$\phantom{\beta}\!\!\Downarrow\!\!\beta$};
      \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (c);
    \end{scope}
   
    \draw [->, dashed, shorten <= 1mm, shorten >= 1mm] 
       ($(c2) - (0, .1)$) .. controls ($(c2) + (.7, -1)$) and ($(a)!.3!(b) + (-.7, 1)$) .. ($(a)!.3!(b) + (0, .1)$);
%</n.degen2.graft>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/homotopy.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
\tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];
%</main>

  \begin{TIKZZONE}{0}{-10}{10}{10}{k5}{5}{5}
%   \node (0, 0) {$\bullet$};
%<*k5>
    \coordinate (o1) at (0:3);
    \coordinate (o2) at (45:3);
    \coordinate (o3) at (90:3);
    \coordinate (o4) at (135:3);
    \coordinate (o5) at (180:3);
    \coordinate (o6) at (225:3);
    \coordinate (o7) at (270:3);
    \coordinate (o8) at (315:3);
    \coordinate (i1) at (-1, -.5);
    \coordinate (i2) at (1, -.5);
    \coordinate (b0) at (0, 0);
    \coordinate (b1) at (-.5, 1);
    \coordinate (b2) at (.5, 1);
    \coordinate (b3) at (0, 2);

    \draw [->] (o2) -- node [above, sloped] {\tiny $A_{d, e, f}$} (o1);
    \draw [->] (o2) -- node [above, sloped] {\tiny $A_{c, d, fe}$} (o3);
    \draw [->] (o4) -- node [above, sloped] {\tiny $A_{dc, fe, g}$} (o3);
    \draw [->] (o5) -- node [above, sloped] {\tiny $A_{e, f, g}$} (o4);
    \draw [->] (o6) -- node [below, sloped] {\tiny $A_{c, d, (gf)e}$} (o5);
    \draw [->] (o6) -- node [above, sloped] {\tiny $A_{d, e, gf}$} (o7);
    \draw [->] (o7) -- node [above, sloped] {\tiny $A_{ed, f, g}$} (o8);
    \draw [->] (o8) -- node [below, sloped] {\tiny $A_{c, f(ed), g}$} (o1);

    \draw [->] (i1) -- node [below, sloped] {\tiny $A_{d, fe, g}$} (i2);
    \draw [->] (i1) -- node [above, sloped] {\tiny $A_{c, d, g(fe)}$} (o4);
    \draw [->] (o6) -- node [above, sloped] {\tiny $A_{e, f, g}$} (i1);
    \draw [->] (i2) -- node [above, sloped] {\tiny $A_{c, (fe)d, g}$} (o2);
    \draw [->] (i2) -- node [above, sloped] {\tiny $A_{d, e, f}$} (o8);

    \draw [->, dashed, gray] (o7) -- (b0);
    \draw [->, dashed, gray] (b0) -- (b1);
    \draw [->, dashed, gray] (o5) -- (b1);
    \draw [->, dashed, gray] (o1) -- (b2);
    \draw [->, dashed, gray] (b0) -- (b2);
    \draw [->, dashed, gray] (b1) -- (b3);
    \draw [->, dashed, gray] (b2) -- (b3);
    \draw [->, dashed, gray] (b3) -- (o3);

    \node at (o1) [label = {[right = 0] \tiny $g((f(ed))c)$}] {$.$};
    \node at (o2) [label = {[right = 0] \tiny $g(((fe)d)c)$}] {$.$};
    \node at (o3) [label = {[above = -.2] \tiny $g((fe)(dc))$}] {$.$};
    \node at (o4) [label = {[left = 0] \tiny $(g(fe))(dc)$}] {$.$};
    \node at (o5) [label = {[left = 0] \tiny $((gf)e)(dc)$}] {$.$};
    \node at (o6) [label = {[left = 0] \tiny $(((gf)e)d)c$}] {$.$};
    \node at (o7) [label = {[below = .1] \tiny $((gf)(ed))c$}] {$.$};
    \node at (o8) [label = {[right = 0] \tiny $(g(f(ed)))c$}] {$.$};
    \node at (i1) [label = {[left = 0] \tiny $((g(fe))d)c$}] {$.$};
    \node at (i2) [label = {[right = 0] \tiny $(g((fe)d))c$}] {$.$};
    \node [gray] at (b0) {$.$};
    \node [gray] at (b1) {$.$};
    \node [gray] at (b2) {$.$};
    \node [gray] at (b3) {$.$};

    \node at (0, 1.5) {\Large $P_{c, d, fe, g}$};
    \node at (0, -1.5) {\Large $P_{d, e, f, g}$};
%</k5>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{0}{5}{5}{concat-2}{.5}{2.5}
%<*concat-2>
    \coordinate (x) at (0, 0);
    \coordinate (y) at (2, 0);
    \coordinate (z) at (4, 0);

    \draw [->] (x) -- node [above] {$f$} (y);
    \draw [->] (y) -- node [above] {$g$} (z);

    \draw (x) node [label = {[below = .2] \tiny{$0$}}] {$.$};
    \draw (y) node [label = {[below = .2] \tiny{$\frac 1 2$}}] {$.$};
    \draw (z) node [label = {[below = .2] \tiny{$1$}}] {$.$};
%</concat-2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{5}{5}{concat-3-right}{.5}{2.5}
%<*concat-3-right>
    \coordinate (w) at (0, 0);
    \coordinate (x) at (1, 0);
    \coordinate (y) at (2, 0);
    \coordinate (z) at (4, 0);

    \draw [->] (w) -- node [above] {$e$} (x);
    \draw [->] (x) -- node [above] {$f$} (y);
    \draw [->] (y) -- node [above] {$g$} (z);

    \draw (w) node [label = {[below = .2] \tiny{$0$}}] {$.$};
    \draw (x) node [label = {[below = .2] \tiny{$\frac 1 4$}}] {$.$};
    \draw (y) node [label = {[below = .2] \tiny{$\frac 1 2$}}] {$.$};
    \draw (z) node [label = {[below = .2] \tiny{$1$}}] {$.$};
%</concat-3-right>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{5}{5}{5}{concat-3-left}{.5}{2.5}
%<*concat-3-left>
    \coordinate (w) at (0, 0);
    \coordinate (x) at (2, 0);
    \coordinate (y) at (3, 0);
    \coordinate (z) at (4, 0);

    \draw [->] (w) -- node [above] {$e$} (x);
    \draw [->] (x) -- node [above] {$f$} (y);
    \draw [->] (y) -- node [above] {$g$} (z);

    \draw (w) node [label = {[below = .2] \tiny{$0$}}] {$.$};
    \draw (x) node [label = {[below = .2] \tiny{$\frac 1 2$}}] {$.$};
    \draw (y) node [label = {[below = .2] \tiny{$\frac 3 4$}}] {$.$};
    \draw (z) node [label = {[below = .2] \tiny{$1$}}] {$.$};
%</concat-3-left>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{5}{5}{5}{concat-3}{.5}{2.5}
%<*concat-3>
    \coordinate (w) at (0, 0);
    \coordinate (x) at (4/3, 0);
    \coordinate (y) at (8/3, 0);
    \coordinate (z) at (4, 0);

    \draw [->] (w) -- node [above] {$e$} (x);
    \draw [->] (x) -- node [above] {$f$} (y);
    \draw [->] (y) -- node [above] {$g$} (z);

    \draw (w) node [label = {[below = .2] \tiny{$0$}}] {$.$};
    \draw (x) node [label = {[below = .2] \tiny{$\frac 1 3$}}] {$.$};
    \draw (y) node [label = {[below = .2] \tiny{$\frac 2 3$}}] {$.$};
    \draw (z) node [label = {[below = .2] \tiny{$1$}}] {$.$};
%</concat-3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{5}{5}{10}{concat-3-assoc,concat-3-assoc.normal,concat-3-assoc.asdf}{.5}{2}
%<*concat-3-assoc>
    \coordinate (w) at (0, 0);
    \coordinate (x) at (1, 0);
    \coordinate (y) at (2, 0);
    \coordinate (z) at (4, 0);

    \draw [->] (w) -- node [above] {$e$} (x);
    \draw [->] (x) -- node [above] {$f$} (y);
    \draw [->] (y) -- node [above] {$g$} (z);

    \draw (w) node [label = {[below = .15] \tiny{$(0, 0)$}}] {$.$};
    \draw (x) node [label = {[below = .15] \tiny{$(\frac 1 4, 0)$}}] {$.$};
    \draw (y) node [label = {[below = .15] \tiny{$(\frac 1 2, 0)$}}] {$.$};
    \draw (z) node [label = {[below = .15] \tiny{$(1, 0)$}}] {$.$};

    \coordinate (w') at (0, 4);
    \coordinate (x') at (2, 4);
    \coordinate (y') at (3, 4);
    \coordinate (z') at (4, 4);

    \draw [->] (w') -- node [below] {$e$} (x');
    \draw [->] (x') -- node [below] {$f$} (y');
    \draw [->] (y') -- node [below] {$g$} (z');

    \draw (w') node [label = {[above = -.2] \tiny{$(0, 1)$}}] {$.$};
    \draw (x') node [label = {[above = -.2] \tiny{$(\frac 1 2, 1)$}}] {$.$};
    \draw (y') node [label = {[above = -.2] \tiny{$(\frac 3 4, 1)$}}] {$.$};
    \draw (z') node [label = {[above = -.2] \tiny{$(1, 1)$}}] {$.$};

    \draw (w) -- (w');
    \draw (z) -- (z');
%</concat-3-assoc>

%<*concat-3-assoc.normal>
    \draw (x) -- (x');
    \draw (y) -- (y');
%</concat-3-assoc.normal>

%<*concat-3-assoc.asdf>
    \draw (x) -- ($(x) + (0, .5)$) -- ($(x) + (.5, 1)$) -- ($(x) + (.5, 2)$)
      -- ($(x) + (.4, 2.1)$) -- ($(x) + (.5, 2.2)$) -- ($(x) + (.5, 3)$)
      -- ($(x) + (1, 3.5)$) -- (x');
    \draw (y) -- ($(y) + (0, .5)$)
      .. controls ($(y) + (0, .75)$) and ($(y) + (1.5, .75)$) ..
      ($(y) + (1.5, 1)$)
      .. controls ($(y) + (1.5, 1.25)$) and ($(y) + (0, 1.25)$) ..
      ($(y) + (0, 1.5)$)
      .. controls ($(y) + (0, 1.75)$) and ($(y) + (1.5, 1.75)$) ..
      ($(y) + (1.5, 2)$)
      .. controls ($(y) + (1.5, 2.25)$) and ($(y) + (0, 2.25)$) ..
      ($(y) + (0, 2.5)$)
      .. controls ($(y) + (0, 2.75)$) and ($(y) + (1, 2.75)$) ..
      ($(y) + (1, 3)$) -- (y');
%</concat-3-assoc.asdf>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{15}{10}{5}{concat-4-?}{.5}{2.5}
%<*concat-4-?>
    \coordinate (v) at (0, 0);
    \coordinate (w) at (2, 0);
    \coordinate (x) at (4, 0);
    \coordinate (y) at (6, 0);
    \coordinate (z) at (8, 0);

    \draw [->] (v) -- node [above] {$d$} (w);
    \draw [->] (w) -- node [above] {$e$} (x);
    \draw [->] (x) -- node [above] {$f$} (y);
    \draw [->] (y) -- node [above] {$g$} (z);

    \draw (v) node {$.$};
    \draw (w) node {$.$};
    \draw (x) node {$.$};
    \draw (y) node {$.$};
    \draw (z) node {$.$};
%</concat-4-?>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{15}{5}{5}{maclane,maclane.fill}{2.5}{2.5}
%<*maclane>
%   \tikzset{commutative diagrams/every diagram}
    \tikzstyle{corner} = [];
    \node [corner] (P0) at (90:2.3cm) {$g (f (e d))$};
    \node [corner] (P1) at (90+72:2cm) {$g ((f e) d))$};
    \node [corner] (P2) at (90+2*72:2cm) {\makebox[5ex][r]{$(g (f e)) d$}};
    \node [corner] (P3) at (90+3*72:2cm) {\makebox[5ex][l]{$((g f) e) d$}};
    \node [corner] (P4) at (90+4*72:2cm) {$(g f) (e d)$};
    \path [commutative diagrams/.cd, every arrow, every label]
      (P0) edgenode [swap] {$A_{d, e, f}$} (P1)
      (P1) edgenode [swap] {$A_{d, f e, g}$} (P2)
      (P2) edgenode [swap] {$A_{e, f, g}$} (P3)
      (P4) edgenode {$A_{e d, f, g}$} (P3)
      (P0) edgenode {$A_{d, e, g f}$} (P4);
%</maclane>
%<*maclane.fill>
    \node at (0, 0) {\Large $P_{d, e, f, g}$};
    \coordinate (P0') at (90:2.3cm);
    \coordinate (P1') at (90+72:2cm);
    \coordinate (P2') at (90+2*72:2cm);
    \coordinate (P3') at (90+3*72:2cm);
    \coordinate (P4') at (90+4*72:2cm);
\begin{scope}[on background layer]
    \path [
      rounded corners = 12pt, pattern = north east lines, 
      pattern color = gray!30
    ] (P0') -- (P1') -- (P2') -- (P3') -- (P4') -- cycle;
\end{scope}
%</maclane.fill>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{20}{5}{5}{2opt-1}{1}{2.5}
%<*2opt-1>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (2, 0);

    \coordinate (c1) at ($(a)!.2!(b) + (0, .5)$);
    \coordinate (c2) at ($(a)!.8!(b) + (0, .5)$);
    \coordinate (c3) at ($(a)!.2!(b) + (0, -.5)$);
    \coordinate (c4) at ($(a)!.8!(b) + (0, -.5)$);

    \draw [->] (a) .. controls (c1) and (c2) .. node (i1) {} (b);
    \draw [->] (a) .. controls (c3) and (c4) .. node (o) {} (b);

    \draw (a) node {$.$};
    \draw (b) node {$.$};
    \draw ($(a)!.5!(b)$) node {$\Downarrow \!\! H$};

    \draw (i1) node [above] {$u$};
    \draw (o) node [below] {$v$};
%</2opt-1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{20}{5}{5}{2opt-2}{1}{2.5}
%<*2opt-2>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (2, 0);
    \coordinate (c) at (1, 1.5);
    \coordinate (center) at (1, .5);
    \coordinate (c1) at ($(a) + (0, .5)$);
    \coordinate (c2) at ($(c) + (-1, 0)$);
    \coordinate (c3) at ($(c) + (1, 0)$);
    \coordinate (c4) at ($(b) + (0, .5)$);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw [->] (a) -- node (i2) {} (c);
    \draw [->] (c) -- node (i1) {} (b);
    \draw [->] (a) -- node (o)  {} (b);
    \draw (center) node  {$\Downarrow \!\! H$};

    \draw (i1) node [right] {$g$};
    \draw (i2) node [left] {$f$};
    \draw (o) node [below] {$v$};
%</2opt-2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{20}{5}{5}{2opt-3}{1}{2.5}
%<*2opt-3>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (2, 0);
    \coordinate (c) at (.5, 1);
    \coordinate (d) at (1.5, 1);
    \coordinate (center) at (1, .5);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw (d) node {.};
    \draw [->] (a) -- node (i3) {} (c);
    \draw [->] (c) -- node (i2) {} (d);
    \draw [->] (d) -- node (i1) {} (b);
    \draw [->] (a) -- node (o)  {} (b);
    \draw (center) node  {$\Downarrow \!\! H$};

    \draw (i1) node [right] {$g$};
    \draw (i2) node [above] {$f$};
    \draw (i3) node [left] {$e$};
    \draw (o) node [below] {$v$};
%</2opt-3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{25}{10}{5}{3opt}{2}{2}
%<*3opt>
%<*3opt.source>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (.5, 1);
    \coordinate (c) at (1.5, 1);
    \coordinate (d) at (2, 0);

    \draw [->] (a) -- node [left] {\tiny $e$} (b);
    \draw [->] (b) -- node [above] {\tiny $f$} (c);
    \draw [->] (c) -- node [right] {\tiny $g$} (d);
    \draw [->] (a) -- (c);
    \draw [->] (a) -- (d);

    \draw ($(a)!.6!(b)!.3!(c)$) node {\small $\Downarrow \!\! F$};
    \draw ($(a)!.6!(c)!.3!(d)$) node {$\Downarrow\!\! G$};

    \node at (a) {$.$};
    \node at (b) {$.$};
    \node at (c) {$.$};
    \node at (d) {$.$};
%</3opt.source>

    \draw (2.5, .8) node {$\Upsilon$};
    \draw (2.5, .5) node {$\Rrightarrow$};

    \begin{scope} [shift = {(3, 0)}]
      \coordinate (a') at (0, 0);
      \coordinate (b') at (.5, 1);
      \coordinate (c') at (1.5, 1);
      \coordinate (d') at (2, 0);

      \draw [->] (a') -- node [left] {\tiny $e$} (b');
      \draw [->] (b') -- node [above] {\tiny $f$} (c');
      \draw [->] (c') -- node [right] {\tiny $g$} (d');
      \draw [->] (a') -- (d');

      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow \!\! H$};

      \node at (a') {$.$};
      \node at (b') {$.$};
      \node at (c') {$.$};
      \node at (d') {$.$};
    \end{scope}
%</3opt>
  \end{TIKZZONE}


\end{tikzpicture}

==> tikz/misc-diagrams.tikz <==
\input{common.tex}

\newcommand{\Cref}{\texttt}
\renewcommand{\cite}{\texttt}
\newcommand{\bbOO}{O}

	\begin{tikzpicture}

%<*main>
%</main>

  \begin{TIKZZONE}{0}{0}{20}{40}{chapters}{15}{30}
%<*chapters>

  \tikzset{chapternode/.style = {
    rectangle split, rectangle split parts = 2,
    align = center,
    draw, thick,
    text centered,
    text width = 4cm,
  }}

  \pgfmathsetmacro{\vSTEP}{.1}
  \pgfmathsetmacro{\hSTEP}{.1}
  \pgfmathsetmacro{\VSTEP}{1.95}
  \pgfmathsetmacro{\HSTEP}{4.7}
  \pgfmathsetmacro{\VVSTEP}{1.5 * \VSTEP}
  \pgfmathsetmacro{\HHSTEP}{1.05 * \HSTEP}

  \tikzset{every node/.append style = {rounded corners}}
  \tikzset{every path/.append style = {rounded corners}}

    \node [chapternode] (preliminaries)
      at (0, 0)
      {\chapternodetext{ch:preliminaries}
        {Preliminaries in category theory}};

    \node [chapternode] (polynomial-functors)
      at ($(preliminaries) + (-\HSTEP, 0)$)
      {\chapternodetext{ch:polynomial-functors}
        {Polynomial functors \vplaceholder}};
    \node [chapternode] (opetopes)
      at ($(polynomial-functors) + (-\HSTEP, 0)$)
      {\chapternodetext{ch:opetopes}
          {Opetopes and opetopic sets}};
    \node [chapternode] (polygraphs)
      at ($(opetopes) + (\HSTEP, -\VSTEP)$)
      {\chapternodetext{ch:opetopes-mto-polygraphs}
        {Opetopic sets and many-to-one polygraphs}};

    \node [chapternode] (named-opetopes)
      at ($(polygraphs) + (0, - \VVSTEP)$)
      {\chapternodetext{ch:named-opetopes}
        {The named approach \\ for opetopes}};
    \node [chapternode] (named-opetopic-sets)
      at ($(named-opetopes) + (\HSTEP, 0)$)
      {\chapternodetext{ch:named-opetopic-sets}
        {The named approach for opetopic sets}};
    \node [chapternode] (unnamed-opetopes)
      at ($(named-opetopes) + (0, -\VSTEP)$)
      {\chapternodetext{ch:unnamed-opetopes}
        {The unnamed approach \\ for opetopes}};
    \node [chapternode] (unnamed-opetopic-sets)
      at ($(unnamed-opetopes) + (\HSTEP, 0)$)
      {\chapternodetext{ch:unnamed-opetopic-sets}
        {The unnamed approach for opetopic sets}};

    \node [chapternode] (algebras)
      at ($(unnamed-opetopes) + (0, -\VVSTEP)$)
      {\chapternodetext{ch:algebras}
        {Opetopic algebras \vplaceholder}};
    \node [chapternode] (preliminaries-homotopy)
      at ($(algebras) + (\HSTEP, 0)$)
      {\chapternodetext{ch:preliminaries-homotopy}
        {Preliminaries in homotopy theory}};
    \node [chapternode] (infty-algebra-homotopy)
      at ($(algebras) + (\HSTEP, -\VSTEP)$)
      {\chapternodetext{ch:infty-algebra-homotopy}
        {The homotopy theory of $\infty$-opetopic algebras}};
    \node [chapternode] (algebra-homotopy)
      at ($(algebras) + (0, -2 * \VSTEP)$)
      {\chapternodetext{ch:algebra-homotopy}
        {The homotopy theory of opetopic algebras}};
    \node [chapternode] (infty-algebra-css)
      at ($(infty-algebra-homotopy) + (0, -\VSTEP)$)
      {\chapternodetext{ch:infty-algebras-css}
        {$\infty$-opetopic algebras vs. complete Segal spaces}};
    \node [chapternode] (homotopy-coherent-algebras)
      at ($(infty-algebra-css) + (0, -\VSTEP)$)
      {\chapternodetext{ch:homotopy-coherent-algebras}
        {Homotopy coherent opetopic algebras}};

    \node [chapternode] (linear)
      at ($(algebra-homotopy) + (0, -\VSTEP - \VVSTEP)$)
      {\chapternodetext{ch:linear-opetopic-sets}
        {Linear opetopic sets \vplaceholder}};

    \coordinate (a) at ($(opetopes.south) + (6 * \hSTEP, 0)$);
    \coordinate (b) at ($(opetopes.south) + (2 * \hSTEP, 0)$);
    \coordinate (c) at ($(opetopes.south) + (-2 * \hSTEP, 0)$);
    \coordinate (d) at ($(opetopes.south) + (-6 * \hSTEP, 0)$);

    \draw [->] (polynomial-functors) -- (preliminaries);
    \draw [->] (opetopes) -- (polynomial-functors);
    \draw [->] (polygraphs) -| (a);

    \draw [->] (named-opetopes) -| (b);
    \draw [->] (named-opetopic-sets) -- (named-opetopes);
    \draw [->] (unnamed-opetopes) -| (c);
    \draw [->] (unnamed-opetopic-sets) -- (unnamed-opetopes);

    \draw [->] ($(algebras.west) + (0, 2 * \vSTEP)$) -| (d);
    \draw [->] (preliminaries-homotopy.east) -- ++ (4 * \hSTEP, 0)
     |- (preliminaries);
    \draw [->] (infty-algebra-homotopy) -- (preliminaries-homotopy);
    \draw [->] ($(infty-algebra-homotopy.west) + (0, 2 * \vSTEP)$)
      -| (algebras);
    \draw [->] (algebra-homotopy)
      |- ($(infty-algebra-homotopy.west) + (0, -2 * \vSTEP)$);
    \draw [->] (infty-algebra-css) -- (infty-algebra-homotopy);
    \draw [->] (homotopy-coherent-algebras) -- (infty-algebra-css);

%    \draw [->] ($(linear.west) + (0, -2 * \vSTEP)$)
%      -| ($(opetopes.south) + (-8 * \hSTEP, 0)$);
    \draw [->] ($(linear.west) + (0, 2 * \vSTEP)$)
      -- ++ (-4 * \hSTEP, 0) |- ($(algebras.west) + (0, -2 * \vSTEP)$);

    \draw [dotted] ($(polygraphs.south east) + (\hSTEP, -\vSTEP)$)
      rectangle ($(opetopes.north west) + (-\hSTEP, \vSTEP)$);
    \draw [dotted] ($(unnamed-opetopic-sets.south east) + (\hSTEP, -\vSTEP)$)
      rectangle ($(named-opetopes.north west) + (-\hSTEP, \vSTEP)$);
    \draw [dotted]
      ($(homotopy-coherent-algebras.south east) + (\hSTEP, -\vSTEP)$)
      rectangle ($(algebras.north west) + (-\hSTEP, \vSTEP)$);
    \draw [dotted] ($(linear.south west) + (-\hSTEP, -\vSTEP)$)
      rectangle ($(linear.north east) + (\hSTEP, \vSTEP)$);

    \node [anchor = south west]
      at (opetopes.north west)
      {\partnodetext{part:opetopes}{Opetopes}};
    \node [anchor = south west]
      at (named-opetopes.north west)
      {\partnodetext{part:syntax}{Syntax}};
    \node [anchor = south west]
      at (algebras.north west)
      {\partnodetext{part:algebras}{Algebras}};
    \node [anchor = south west]
      at (linear.north west)
      {\tiny Additional material};

%</chapters>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{0}{20}{20}{mto-polygraphs}{10}{10}
%<*mto-polygraphs>

  \tikzset{object/.style = {
    align = center,
    draw, thick,
    text centered,
    text width = 3.7cm,
  }}
  \tikzset{equiv/.style = {
     <->, double
  }}

  \tikzset{every node/.append style = {rounded corners}}
  \tikzset{every path/.append style = {shorten <= 1mm, shorten >= 1mm}}

  \pgfmathsetmacro{\VSTEP}{2.5}
  \pgfmathsetmacro{\HSTEP}{6}

    \node [object] (optsets) at (0, 0)
      {Opetopic sets \\ \tiny{(\`a la Leinster, Kock et. al.)}};
    \node [object] (soptsets) at ($(optsets) + (\HSTEP, 0)$)
      {Opetopic sets \\ \tiny{(\`a la Baez--Dolan, Cheng)}};
    \node [object] (mto) at ($(optsets) + (0, - \VSTEP)$)
      {Many-to-one polygraphs};
    \node [object] (multi) at ($(mto) + (\HSTEP, 0)$)
      {Multitopic sets \\ ~};
    \node [object] (oplex) at ($(mto) + (-.5 * \HSTEP, - \VSTEP)$)
      {Presheaves over $\bbOO\mathrm{plex}$ \\ ~};
    \node [object] (dendro) at ($(mto) + (.5 * \HSTEP, - \VSTEP)$)
      {Dendrotopic sets \\ ~};


    \draw (optsets) edge [equiv]
      node [left] {\small Theorem \ref{th:opetopic-sets-mto-polygraphs}} (mto);
    \draw (optsets) edge [equiv]
      node [above] {\small \cite{Cheng2004a}} (soptsets);
    \draw (soptsets) edge [equiv]
      node [right] {\small \cite{Cheng2004}} (multi);
    \draw (mto) edge [equiv]
      node [above] {\small \cite{Harnik2008}}
      node [above = .3] {\small \cite{Harnik2002}}
      node [above = .6] {\small \cite{Hermida2000}} (multi);
    \draw (mto) edge [equiv]
      node [above left] {\small \cite{Henry2019}} (oplex);
    \draw (mto) edge [equiv]
      node [above right] {\small \cite{Palm2004}} (dendro);

%</mto-polygraphs>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{0}{20}{20}{mto-polygraphs}{10}{10}
%<*mto-polygraphs-2>

  \tikzset{object/.style = {
    align = center,
    draw, thick,
    text centered,
    text width = 3.7cm,
  }}
  \tikzset{equiv/.style = {
      <->, double
  }}

  \tikzset{every node/.append style = {rounded corners}}
  \tikzset{every path/.append style = {rounded corners}}

  \pgfmathsetmacro{\VSTEP}{3}
  \pgfmathsetmacro{\HSTEP}{7}

    \node [object] (optsets) at (0, 0)
      {Opetopic sets \\ \tiny{(\`a la Leinster, Kock et. al.)}};
    \node [object] (soptsets) at ($(optsets) + (\HSTEP, 0)$)
      {Opetopic sets \\ \tiny{(\`a la Baez--Dolan, Cheng)}};
    \node [object] (mto) at ($(optsets) + (0, - 2 * \VSTEP)$)
      {Many-to-one polygraphs};
    \node [object] (multi) at ($(mto) + (\HSTEP, 0)$)
      {Multitopic sets \\ ~};
    \node [object] (oplex) at ($(optsets) + (-.5 * \HSTEP, - \VSTEP)$)
      {Presheaves over $\bbOO\mathrm{plex}$ \\ ~};
    \node [object] (dendro) at ($(optsets) + (.5 * \HSTEP, - \VSTEP)$)
      {Dendrotopic sets \\ ~};


    \draw (optsets) edge [equiv]
      node [above, sloped] {\small Theorem \ref{th:opetopic-sets-mto-polygraphs}} (mto);
    \draw (optsets) edge [equiv]
      node [above, sloped] {\small Corollary \ref{coroll:opt-oplex}} (oplex);
      \draw (optsets) edge [equiv]
      node [above, sloped] {\small Corollary \ref{coroll:opt-dendro}} (dendro);
    \draw (optsets) edge [equiv]
      node [above] {\small \cite{Cheng2004a}} (soptsets);
    \draw (soptsets) edge [equiv]
      node [right] {\small \cite{Cheng2004}} (multi);
    \draw (mto) edge [equiv]
      node [above] {\small \cite{Harnik2008}}
      node [above = .3] {\small \cite{Harnik2002}}
      node [above = .6] {\small \cite{Hermida2000}} (multi);
    \draw (mto) edge [equiv]
      node [below, sloped] {\small \cite{Henry2019}} (oplex);
    \draw (mto) edge [equiv]
      node [below, sloped] {\small \cite{Palm2004}} (dendro);

%</mto-polygraphs-2>
  \end{TIKZZONE}

\end{tikzpicture}


==> tikz/opetope-1-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
    \tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];
%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{arrow}{2}{2}
%<*arrow>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1, 0);
    \draw [->] (a) -- (b);
    \draw (a) node {$.$};
    \draw (b) node {$.$};
%</arrow>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{arrow.b}{2}{2}
%<*arrow.b>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1, 0);

    \draw (a) node {$.$};
    \draw (b) node {$.$};
%</arrow.b>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-2-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];

%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{0, 0.names}{3}{3}
%<*0>
    \coordinate (a) at (0, 0);
    \coordinate (c1) at (-.6, -1);
    \coordinate (c2) at (0, -1);
    \coordinate (c3) at (.6, -1);
    \coordinate (d) at ($(c1)!.5!(c3) + (0, .4)$);
    \draw (a) node {.};
    \draw (d) node {$\Downarrow$};
    \draw[->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
%</0>
%<*0.names>
    \draw (a) node [white] {$\bullet$};
    \draw (a) node {\tiny $x$};
    \draw (c1) node [above] {$\scriptstyle{f}$};
    \draw (d) node [right] {$\scriptstyle{\alpha}$};
%</0.names>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{1}{2}{2}
%<*1>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1, 0);
    \coordinate (ctrl1) at (.25, 1);
    \coordinate (ctrl2) at (.75, 1);
    \draw[->] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[->] (a) node {.} -- (b) node {.};
    \draw (.5, .35) node {$\Downarrow$};
%</1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{5}{5}{2}{2}{2}
%<*2>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1, 0);
    \coordinate (c) at (.5, 1);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw[->] (a) -- (c);
    \draw[->] (c) -- (b);
    \draw[->] (a) -- (b);
    \draw (.5, .35) node {$\Downarrow$};
%</2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{0}{5}{5}{3}{2}{2}
%<*3>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (0.5, 1);
    \coordinate (c) at (1.5, 1);
    \coordinate (d) at (2, 0);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw (d) node {.};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
%</3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-5}{5}{5}{3.b}{2}{2}
%<*3.b>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (0.5, 1);
    \coordinate (c) at (1.5, 1);
    \coordinate (d) at (2, 0);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw (d) node {.};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
%</3.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-10}{5}{5}{3.ps}{2}{2}
%<*3.ps>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (0.5, 1);
    \coordinate (c) at (1.5, 1);
    \coordinate (d) at (2, 0);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw (d) node {.};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
%</3.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-15}{5}{5}{3.numbers}{2}{2}
%<*3.numbers>
  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) {\tiny $0$};
    \node (b) at (.5, 1) {\tiny $1$};
    \node (c) at (1.5, 1) {\tiny $3$};
    \node (d) at (2, 0) {\tiny $4$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
%</3.numbers>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{5}{5}{5}{3.1}{2}{2}
%<*3.1>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) [blue] {$\bullet$};
    \node (b) at (0.5, 1) {};
    \node (c) at (1.5, 1) {};
    \node (d) at (2, 0) [red] {$\bullet$};
%</3.1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{10}{5}{5}{3.2}{2}{2}
%<*3.2>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) [blue] {$\bullet$};
    \node (b) at (0.5, 1) {};
    \node (c) at (1.5, 1) {};
    \node (d) at (2, 0) [red] {$\bullet$};
    \draw [->] (a) -- (d);
%</3.2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{15}{5}{5}{3.3}{2}{2}
%<*3.3>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) [blue] {$\bullet$};
    \node (b) at (0.5, 1) {.};
    \node (c) at (1.5, 1) {.};
    \node (d) at (2, 0) [red] {$\bullet$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
%</3.3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{20}{5}{5}{3.4}{2}{2}
%<*3.4>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) [blue] {$\bullet$};
    \node (b) at (0.5, 1) {.};
    \node (c) at (1.5, 1) {.};
    \node (d) at (2, 0) [red] {$\bullet$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
%</3.4>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{5}{5}{5}{3.5}{2}{2}
%<*3.5>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) {};
    \node (b) at (0.5, 1) [purple] {$\bullet$};
    \node (c) at (1.5, 1) {};
    \node (d) at (2, 0) {};
%</3.5>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{10}{5}{5}{3.6}{2}{2}
%<*3.6>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) {.};
    \node (b) at (0.5, 1) [purple] {$\bullet$};
    \node (c) at (1.5, 1) {};
    \node (d) at (2, 0) {};
    \draw [->] (a) -- (b);
%</3.6>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{15}{5}{5}{3.7}{2}{2}
%<*3.7>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) {};
    \node (b) at (0.5, 1) [purple] {$\bullet$};
    \node (c) at (1.5, 1) {.};
    \node (d) at (2, 0) {.};
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
%</3.7>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{20}{5}{5}{3.8}{2}{2}
%<*3.8>
    \tikzset{baseline={([yshift=-.5ex]current bounding box.center)}}
    \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
    \node (a) at (0, 0) {.};
    \node (b) at (0.5, 1) [purple] {$\bullet$};
    \node (c) at (1.5, 1) {.};
    \node (d) at (2, 0) {.};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
%</3.8>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{0}{5}{5}{n}{1}{2}
%<*n>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (.5,.8);
    \coordinate (c) at (1.5, 1);
    \coordinate (d) at (2.5,.8);
    \coordinate (e) at (3, 0);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw (d) node {.};
    \draw (e) node {.};
    \draw [->] (a) -- node [above left = 2pt, anchor = east]  {\tiny $(n)$} (b);
    \draw [->] (b) -- node [above left = 2pt, anchor = south] {\tiny $(n-1)$} (c);
    \draw [dotted] ($(c)!.3!(d)$) -- ($(c)!.7!(d)$);
    \draw [->] (d) -- node [above right = 2pt, anchor = west] {\tiny $(1)$} (e);
    \draw [->] (a) -- (e);
    \draw ($(a)!.5!(e)!.4!(c)$) node {$\Downarrow$};
%</n>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{-5}{5}{5}{n}{1}{2}
%<*n.f>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (.5,.8);
    \coordinate (c) at (1.5, 1);
    \coordinate (d) at (2.5,.8);
    \coordinate (e) at (3, 0);
    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node {.};
    \draw (d) node {.};
    \draw (e) node {.};
    \draw [->] (a) -- node [above left = 2pt, anchor = east]  {\tiny $f_n$} (b);
    \draw [->] (b) -- node [above left = 2pt, anchor = south] {\tiny $f_{n-1}$} (c);
    \draw [dotted] ($(c)!.3!(d)$) -- ($(c)!.7!(d)$);
    \draw [->] (d) -- node [above right = 2pt, anchor = west] {\tiny $f_1$} (e);
    \draw [->] (a) -- node [below] {\tiny $g$} (e);
    \draw ($(a)!.5!(e)!.4!(c)$) node {$\Downarrow$};
%</n.f>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-2-tree.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{0, 0.address}{2}{2}
%<*0>
    \coordinate (a) at (0, 0);
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optZero$} (a);
%</0>
%<*0.address>
%</0.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{0.+, 0.+.address}{2}{2}
%<*0.+>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{0}$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optOne$} (a);
%</0.+>
%<*0.+.address>
    \draw (a) node [right, blue] {$[]$};
%</0.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{5}{5}{1, 1.address}{2}{2}
%<*1>
    \node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optZero$} (a)
    -- node [left] {$\optZero$} ($(a) + (0, 1)$);
%</1>
%<*1.address>
    \draw (a)
    -- node [right, blue] {\tiny $*$} ($(a) + (0, 1)$);
    \draw (a) node [right, blue] {$[]$};
%</1.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{5}{5}{5}{1.+, 1.+.address}{2}{2}
%<*1.+>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{1}$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optOne$} (a)
    -- node [left] {$\optOne$} ($(a) + (0, 1)$);
%</1.+>
%<*1.+.address>
    \draw (a)
    -- node [right, blue] {\tiny $[]$} ($(a) + (0, 1)$);
    \draw (a) node [right, blue] {$[]$};
%</1.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{5}{5}{2, 2.address}{2}{2}
%<*2>
    \node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
    \node [treenode] (b) at (0, 1) [label = left : $\optOne$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optZero$} (a)
    -- node [left] {$\optZero$} (b)
    -- node [left] {$\optZero$} ($(b) + (0, 1)$);
%</2>
%<*2.address>
    \draw (a)
    -- node [right, blue] {\tiny $*$} (b)
    -- node [right, blue] {\tiny $*$} ($(b) + (0, 1)$);
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[{*}]$};
%</2.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{10}{5}{5}{2.+, 2.+.address, 2.+.address'}{2}{2}
%<*2.+>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
    \draw ($(a) - (0, 1)$)
      -- node [left] {$\optOne$} (a);
    \draw (a)
      -- node [left] {$\optOne$} ($(a) + (-1, 1)$);
    \draw (a)
      -- node [left] {$\optOne$} ($(a) + (1, 1)$);
%</2.+>
%<*2.+.address>
%<*2.+.address'>
    \draw (a)
    -- node [sloped, above, near end, blue] {\tiny $[*]$} ($(a) + (-1, 1)$);
    \draw (a)
    -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (1, 1)$);
%</2.+.address'>
    \draw (a) node [right, blue] {$[]$};
%</2.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{15}{5}{5}{3, 3.address}{2}{2}
%<*3>
    \node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
    \node [treenode] (b) at (0, 1) [label = left : $\optOne$] {};
    \node [treenode] (c) at (0, 2) [label = left : $\optOne$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optZero$} (a)
    -- node [left] {$\optZero$} (b)
    -- node [left] {$\optZero$} (c)
    -- node [left] {$\optZero$} ($(c) + (0, 1)$);
%</3>
%<*3.address>
    \draw (a)
    -- node [right, blue] {\tiny $*$} (b)
    -- node [right, blue] {\tiny $*$} (c)
    -- node [right, blue] {\tiny $*$} ($(c) + (0, 1)$);
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[{*}]$};
    \draw (c) node [right, blue] {$[{**}]$};
%</3.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{15}{5}{5}{3.+, 3.+.address, 3.+.address'}{2}{2}
%<*3.+>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{3}$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optOne$} (a);
    \draw (a)
    -- node [left] {$\optOne$} ($(a) + (-2, 1)$);
    \draw (a)
    -- node [left] {$\optOne$} ($(a) + (0, 1)$);
    \draw (a)
    -- node [left] {$\optOne$} ($(a) + (2, 1)$);
%</3.+>
%<*3.+.address>
%<*3.+.address'>
    \draw (a)
    -- node [sloped, above, near end, blue] {\tiny $[**]$} ($(a) + (-2, 1)$);
    \draw (a)
    -- node [right, near end, blue] {\tiny $[*]$} ($(a) + (0, 1)$);
    \draw (a)
    -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (2, 1)$);
%</3.+.address'>
    \draw (a) node [right, blue] {$[]$};
%</3.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{20}{5}{10}{n, n.address}{2}{2}
%<*n>
    \node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
    \node [treenode] (b) at (0, 1) [label = left : $\optOne$] {};
    \node [treenode] (c) at (0, 4) [label = left : $\optOne$] {};
    \node (d) at (0, 2.6) {$\vdots$};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optZero$} (a)
    -- node [left] {$\optZero$} (b)
    -- node [left] {$\optZero$} ($(b) + (0, 1)$);
    \draw ($(c) - (0, 1)$)
    -- node [left] {$\optZero$} (c)
    -- node [left] {$\optZero$} ($(c) + (0, 1)$);
%</n>
%<*n.address>
    \draw (a)
    -- node [right, blue] {\tiny $*$} (b)
    -- node [right, blue] {\tiny $*$} ($(b) + (0, 1)$);
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[{*}]$};
    \draw (c) node [right, blue] {$[{*}{*}\cdots{*}]$};
    \draw ($(c) - (0, 1)$)
    -- node [right, blue] {\tiny $*$} (c)
    -- node [right, blue] {\tiny $*$} ($(c) + (0, 1)$);
    \draw (a) node [right, blue] {$[]$};
%</n.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{20}{5}{5}{n.+, n.+.address, n.+.address'}{2}{2}
%<*n.+>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{n}$] {};
    \draw ($(a) - (0, 1)$)
    -- node [left] {$\optOne$} (a);
    \draw (a)
    -- node [left] {$\optOne$} ($(a) + (-2, 1)$);
    \draw (a)
    -- node [left] {$\optOne$} ($(a) + (.5, 1)$);
    \draw (a)
    -- node [left] {$\optOne$} ($(a) + (2, 1)$);
    \node (n) at (-.5, 1) {$\cdots$};
%</n.+>
%<*n.+.address>
%<*n.+.address'>
    \draw (a)
    -- node [sloped, above, near end, blue] {\tiny $[{*}{*}\cdots{*}]$} ($(a) + (-2, 1)$);
    \draw (a)
    -- node [right, at end, blue] {\tiny $[{*}]$} ($(a) + (.5, 1)$);
    \draw (a)
    -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (2, 1)$);
%</n.+.address'>
    \draw (a) node [right, blue] {$[]$};
%</n.+.address>
  \end{TIKZZONE}

\end{tikzpicture}


==> tikz/opetope-3-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

  \begin{TIKZZONE}{0}{0}{10}{5}{classic,classic.t}{2}{2}
%<*classic>
    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- node [above] {\phantom{\tiny $g$}} (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (c);
    \draw [->] (a) -- (d);
    \draw ($(a)!.6!(b)!.3!(c)$) node {$\Downarrow$};
    \draw ($(a)!.6!(c)!.3!(d)$) node {$\Downarrow$};
    \draw (2.75,.5) node {$\Rrightarrow$};
    \begin{scope}[shift = {(3.5, 0)}]
      \node (a') at (0, 0) {$.$};
      \node (b') at (.5, 1) {$.$};
      \node (c') at (1.5, 1) {$.$};
      \node (d') at (2, 0) {$.$};
      \draw [->] (a') -- (b');
      \draw [->] (b') -- node [above] {\phantom{\tiny $g$}} (c');
      \draw [->] (c') -- (d');
      \draw [->] (a') -- (d');
      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};
    \end{scope}
%</classic>
%<*classic.t>
    \begin{scope} [on background layer]
	     \path [
         pattern = north east lines, 
         pattern color = gray!30
      ] ($(a')$) -- ($(b')$) -- ($(c')$) -- ($(d')$) -- cycle;
    \end{scope}
%</classic.t>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{10}{5}{classic.names}{2}{2}
%<*classic.names>
    \node (a) at (0, 0) {\tiny $a$};
    \node (b) at (.5, 1) {\tiny $b$};
    \node (c) at (1.5, 1) {\tiny $c$};
    \node (d) at (2, 0) {\tiny $d$};
    \draw [->] (a) -- node [left] {\tiny $f$} (b);
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
    \draw [->] (c) -- node [right] {\tiny $h$} (d);
    \draw [->] (a) -- node [below = -.1, near start] {\tiny $i$} (c);
    \draw [->] (a) -- node [below] {\tiny $j$} (d);
    \draw ($(a)!.6!(b)!.3!(c)$) node
    {\small $\phantom{\alpha}\!\!\!\!\Downarrow\!\!\alpha$};
    \draw ($(a)!.5!(c)!.3!(d)$) node
    {\small $\phantom{\beta}\!\!\Downarrow\!\!\beta$};
    \draw (2.75,.5) node {$\Rrightarrow$};
    \draw (2.75,.8) node {$A$};
    \begin{scope}[shift = {(3.5, 0)}]
      \node (a') at (0, 0) {\tiny $a$};
      \node (b') at (.5, 1) {\tiny $b$};
      \node (c') at (1.5, 1) {\tiny $c$};
      \node (d') at (2, 0) {\tiny $d$};
      \draw [->] (a') -- node [left] {\tiny $f$} (b');
      \draw [->] (b') -- node [above] {\tiny $g$} (c');
      \draw [->] (c') -- node [right] {\tiny $h$} (d');
      \draw [->] (a') -- node [below] {\tiny $j$} (d');
      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\phantom{\gamma}\!\!\Downarrow\!\!\gamma$};
    \end{scope}
%</classic.names>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{5}{5}{degen1}{1.5}{3}
%<*degen1>
    \node (a) at (0, 0) {$.$};
    \coordinate (c1) at ($(a) + (-.4,-.6)$);
    \coordinate (c2) at ($(a) + (0,-.6)$);
    \coordinate (c3) at ($(a) + (.4,-.6)$);
    \coordinate (c4) at ($(a) + (-.9,-1.2)$);
    \coordinate (c5) at ($(a) + (0,-1.2)$);
    \coordinate (c6) at ($(a) + (.9,-1.2)$);
    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
    \draw (a) .. controls (c4) .. (c5) .. controls (c6) .. (a);
    \draw ($(a)!.6!(c2)$) node {\tiny $\Downarrow$};
    \draw ($(a)!.75!(c5)$) node {\tiny $\Downarrow$};
    \draw (1.25,-.6) node {$\Rrightarrow$};
    \begin{scope}[shift = {(2.5, 0)}]
      \node (a) at (0, 0) {$.$};
      \coordinate (c4) at ($(a) + (-.9,-1.2)$);
      \coordinate (c5) at ($(a) + (0,-1.2)$);
      \coordinate (c6) at ($(a) + (.9,-1.2)$);
      \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (a);
      \draw ($(a)!.6!(c5)$) node {$\Downarrow$};
    \end{scope}
%</degen1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{5}{10}{5}{degen2}{2}{3}
%<*degen2>
    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};
    \coordinate (c1) at ($(a) + (-.4,-.6)$);
    \coordinate (c2) at ($(a) + (0,-.6)$);
    \coordinate (c3) at ($(a) + (.4,-.6)$);
    \coordinate (c4) at ($(a) + (-.9,-1.2)$);
    \coordinate (c5) at ($(a) + (.5,-1.2)$);
    \coordinate (c6) at ($(a) + (1.9,-1.2)$);
    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
    \draw [->] (a) -- (b);
    \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
    \draw ($(a)!.6!(c2)$) node {\tiny $\Downarrow$};
    \draw (.5, -.6) node {$\Downarrow$};
    \draw (2.25,-.6) node {$\Rrightarrow$};
    \begin{scope}[shift = {(3.5, 0)}]
      \node (a) at (0, 0) {$.$};
      \node (b) at (1, 0) {$.$};
      \coordinate (c4) at ($(a) + (-.9,-1.2)$);
      \coordinate (c5) at ($(a) + (.5,-1.2)$);
      \coordinate (c6) at ($(a) + (1.9,-1.2)$);
      \draw [->] (a) -- (b);
      \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
      \draw (.5, -.6) node {$\Downarrow$};
    \end{scope}
%</degen2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{10}{5}{ex1,ex1.s}{2}{2}
%<*ex1>
    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \node (e) at (1, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
    \draw (2.75, 1) node {$\Rrightarrow$};
    \begin{scope}[shift = {(3.5, 0)}]
      \node (a') at (0.5, 0) {$.$};
      \node (b') at (1, 1) {$.$};
      \node (c') at (2, 1) {$.$};
      \node (d') at (2.5, 0) {$.$};
      \node (e') at (1.5, 2) {$.$};
      \draw [->] (c') -- (d');
      \draw [->] (a') -- (d');
      \draw [->] (b') -- (e');
      \draw [->] (e') -- (c');
      \begin{scope}[shift = {(a')}, rotate around={60:(a')}]
        \coordinate (control) at (.5, 1);
        \draw [->] (a') .. controls (control) .. (b');
      \end{scope}
      \draw ($(a')!.5!(d')!.4!(e')$) node {$\Downarrow$};
    \end{scope}
%</ex1>
%<*ex1.s>
    \begin{scope} [on background layer]
	     \path [
         pattern = north east lines, 
         pattern color = gray!30
      ] ($(a)$) -- ($(b)$) -- ($(c)$) -- ($(d)$) -- cycle;
    \end{scope}
%</ex1.s>
  \end{TIKZZONE}

  \begin{TIKZZONE}{-10}{10}{10}{5}{ex1.numbers}{2}{2}
%<*ex1.numbers>
    \node (a) at (0, 0) {\tiny $0$};
    \node (b) at (.5, 1) {\tiny $1$};
    \node (c) at (1.5, 1) {\tiny $3$};
    \node (d) at (2, 0) {\tiny $4$};
    \node (e) at (1, 2) {\tiny $2$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
    \draw (2.75, 1) node {$\Rrightarrow$};
    \begin{scope}[shift = {(4, 0)}]
      \node (a') at (0, 0) {\tiny $0$};
      \node (b') at (.5, 1) {\tiny $1$};
      \node (c') at (1.5, 1) {\tiny $3$};
      \node (d') at (2, 0) {\tiny $4$};
      \node (e') at (1, 2) {\tiny $2$};
      \draw [->] (c') -- (d');
      \draw [->] (a') -- (d');
      \draw [->] (b') -- (e');
      \draw [->] (e') -- (c');
      \begin{scope}[shift = {(a')}, rotate around={60:(a')}]
        \coordinate (control) at (.5, 1);
        \draw [->] (a') .. controls (control) .. (b');
      \end{scope}
      \draw ($(a')!.5!(d')!.4!(e')$) node {$\Downarrow$};
    \end{scope}
%</ex1.numbers>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{10}{5}{5}{ex1.ps}{2}{2}
%<*ex1.ps>
    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \node (e) at (1, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
%</ex1.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{10}{10}{5}{ex1',ex1'.ps}{2}{2}
%<*ex1'>
%<*ex1'.ps>
    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \node (e) at (1, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
    \begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (e) .. controls (control) .. (c);
      \draw ($(e)!.5!(c)!.3!(control)$) node {$\Downarrow$};
    \end{scope}
%</ex1'.ps>

    \draw (2.75, 1) node {$\Rrightarrow$};

    \begin{scope}[shift = {(3.5, 0)}]
      \node (a) at (0.5, 0) {$.$};
      \node (b) at (1, 1) {$.$};
      \node (c) at (2, 1) {$.$};
      \node (d) at (2.5, 0) {$.$};
      \node (e) at (1.5, 2) {$.$};
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (d);
      \draw [->] (b) -- (e);
      \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
        \coordinate (control) at (.5, 1);
        \draw [->] (a) .. controls (control) .. (b);
      \end{scope}
      \begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
        \coordinate (control) at (.5, 1);
        \draw [->] (e) .. controls (control) .. (c);
      \end{scope}
      \draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
    \end{scope}
%</ex1'>
  \end{TIKZZONE}

  \begin{TIKZZONE}{25}{10}{10}{5}{ex1'.labels,ex1'.ps.labels}{2}{2}
%<*ex1'.labels>
%<*ex1'.ps.labels>
    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \node (e) at (1, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {\small $\Downarrow\!\!\beta$};
    \end{scope}
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {\small $\Downarrow\!\!\gamma$};
    \begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (e) .. controls (control) .. (c);
      \draw ($(e)!.5!(c)!.3!(control)$) node {\small $\Downarrow\!\!\delta$};
    \end{scope}
%</ex1'.ps.labels>

    \draw (2.75, 1) node {$\Rrightarrow$};
    \draw (2.75, 1.3) node {$A$};

    \begin{scope}[shift = {(3.5, 0)}]
      \node (a) at (0.5, 0) {$.$};
      \node (b) at (1, 1) {$.$};
      \node (c) at (2, 1) {$.$};
      \node (d) at (2.5, 0) {$.$};
      \node (e) at (1.5, 2) {$.$};
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (d);
      \draw [->] (b) -- (e);
      \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
        \coordinate (control) at (.5, 1);
        \draw [->] (a) .. controls (control) .. (b);
      \end{scope}
      \begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
        \coordinate (control) at (.5, 1);
        \draw [->] (e) .. controls (control) .. (c);
      \end{scope}
      \draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
      \draw ($(a)!.4!(d)!.2!(e)$) node {\small $\alpha (\beta,\gamma(\delta))$};
    \end{scope}
%</ex1'.labels>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{15}{5}{5}{g2}{1}{2}
%<*g2>
    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};
    \node (c) at (.5, 1) {$.$};
    \draw[->] (a) -- (c);
    \draw[->] (c) -- (b);
    \draw[->] (a) -- (b);
    \draw (.5, .35) node {$\Downarrow$};
    \draw (1.75,.4) node {$\Rrightarrow$};
    \begin{scope}[shift = {(2.5, 0)}]
      \node (a) at (0, 0) {$.$};
      \node (b) at (1, 0) {$.$};
      \node (c) at (.5, 1) {$.$};
      \draw[->] (a) -- (c);
      \draw[->] (c) -- (b);
      \draw[->] (a) -- (b);
      \draw (.5, .35) node {$\Downarrow$};
    \end{scope}
%</g2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{15}{10}{5}{big-dagger}{1}{2}
%<*big-dagger>
    \node (a) at (0, 0) {$.$};
    \node (b) at (.5,1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2.5,1) {$.$};
    \node (e) at (3, 0) {$.$};
    \node (f) at (2, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (c) -- (f);
    \draw [->] (f) -- (d);
    \draw [->] (d) -- (e);
    \draw [->] (a) -- (e);
    \draw ($(a)!.5!(e)!.45!(c)$) node {$\Downarrow$};
    \draw (2, 1.35) node {$\Downarrow$};

    \draw (3.75, 1) node {$\Rrightarrow$};

    \begin{scope}[shift = {(4.5, 0)}]
      \node (a) at (0, 0) {$.$};
      \node (b) at (.5,1) {$.$};
      \node (c) at (1.5, 1) {$.$};
      \node (d) at (2.5,1) {$.$};
      \node (e) at (3, 0) {$.$};
      \node (f) at (2, 2) {$.$};
      \draw [->] (a) -- (b);
      \draw [->] (b) -- (c);
      \draw [->] (c) -- (f);
      \draw [->] (f) -- (d);
      \draw [->] (d) -- (e);
      \draw [->] (a) -- (e);
      \draw ($(a)!.5!(e)!.45!(c)$) node {$\Downarrow$};
    \end{scope}

%</big-dagger>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-3-tree.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
%</main>

  \begin{TIKZZONE}{0}{0}{10}{5}{classic-reverse, classic-reverse.address}{5}{2}
%<*classic-reverse>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
    \node [treenode] (b) at (1, 1) [label = left : $\optInt{2}$] {};
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} (b);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (-1, 1)$);
    \draw (b)	-- node [left] {$\optOne$} ($(b) + (-1, 1)$);
    \draw (b)	-- node [left] {$\optOne$} ($(b) + (1, 1)$);
%</classic-reverse>
%<*classic-reverse.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[[]]$};
    \draw (a) -- node [sloped, below, blue] {\tiny $[]$} (b);
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[*]$} ($(a) + (-1, 1)$);
    \draw (b) -- node [sloped, above, near end, blue] {\tiny $[*]$} ($(b) + (-1, 1)$);
    \draw (b) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(b) + (1, 1)$);
%</classic-reverse.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{10}{5}{classic-reverse.+, classic-reverse.+.address}{5}{2}
%<*classic-reverse.+>
    \node [treenode] (a) at (0, 0) [label = left : $A$] {};
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
%</classic-reverse.+>
%<*classic-reverse.+.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[[]]$} ($(a) + (-1, 1)$);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (1, 1)$);
%</classic-reverse.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{10}{5}{classic, classic.address}{5}{2}
%<*classic>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
    \node [treenode] (b) at (-1, 1) [label = left : $\optInt{2}$] {};
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} (b);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (1, 1)$);
    \draw (b)	-- node [left] {$\optOne$} ($(b) + (-1, 1)$);
    \draw (b)	-- node [left] {$\optOne$} ($(b) + (1, 1)$);
%</classic>
%<*classic.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[[*]]$};
    \draw (a) -- node [sloped, above, blue] {\tiny $[*]$} (b);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (1, 1)$);
    \draw (b) -- node [sloped, above, near end, blue] {\tiny $[*]$} ($(b) + (-1, 1)$);
    \draw (b) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(b) + (1, 1)$);
%</classic.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{5}{10}{5}{classic.+, classic.+.address, classic.+.address'}{5}{2}
%<*classic.+>
    \node [treenode] (a) at (0, 0) [label = left : $A$] {};
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
%</classic.+>
%<*classic.+.address>
%<*classic.+.address'>
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[[*]]$} ($(a) + (-1, 1)$);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (1, 1)$);
%</classic.+.address'>
    \draw (a) node [right, blue] {$[]$};
%</classic.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{10}{5}{degen1, degen1.address}{5}{2}
%<*degen1>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{1}$] {};
    \node [treenode] (b) at (0, 1) [label = left : $\optInt{0}$] {};
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} (b);
%</degen1>
%<*degen1.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[[]]$};
    \draw (a) -- node [right, blue] {\tiny $[]$} (b);
%</degen1.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{10}{10}{5}{degen1.+, degen1.+.address}{5}{2}
%<*degen1.+>
    \node [treenode] (a) at (0, 0) [label = left : $B$] {};
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{0}$} (a);
    \draw (a) -- node [left] {$\optInt{1}$} ($(a) + (-1, 1)$);
    \draw (a) -- node [left] {$\optInt{0}$} ($(a) + (1, 1)$);
%</degen1.+>
%<*degen1.+.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[[]]$} ($(a) + (-1, 1)$);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (1, 1)$);
%</degen1.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{15}{10}{5}{degen2, degen2.address}{5}{2}
%<*degen2>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
    \node [treenode] (b) at (-1, 1) [label = left : $\optInt{0}$] {};
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} (b);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (1, 1)$);
%</degen2>
%<*degen2.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [above right, blue] {$[[*]]$};
    \draw (a) -- node [sloped, above, blue] {\tiny $[*]$} (b);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (1, 1)$);
%</degen2.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{15}{10}{5}{degen2.+, degen2.+.address}{5}{2}
%<*degen2.+>
    \node [treenode] (a) at (0, 0) [label = left : $C$] {};
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{0}$} (a);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
    \draw (a) -- node [left] {$\optInt{0}$} ($(a) + (1, 1)$);
%</degen2.+>
%<*degen2.+.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[[*]]$} ($(a) + (1, 1)$);
%</degen2.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{20}{10}{5}{ex1, ex1.address}{5}{2}
%<*ex1>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{3}$] {};
    \node [treenode] (b) at (-2, 1) [label = left : $\optInt{1}$] {};
    \node [treenode] (c) at (0, 1) [label = left : $\optInt{2}$] {};
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} (b);
    \draw (a)	-- node [left] {$\optOne$} (c);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (2, 1)$);
    \draw (b)	-- node [left] {$\optOne$} ($(b) + (0, 1)$);
    \draw (c)	-- node [left] {$\optOne$} ($(c) + (-1, 1)$);
    \draw (c)	-- node [left] {$\optOne$} ($(c) + (1, 1)$);
%</ex1>
%<*ex1.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[[**]]$};
    \draw (c) node [right, blue] {$[[*]]$};
    \draw (a)	-- node [sloped, above, blue] {\tiny $[**]$} (b);
    \draw (a)	-- node [right, blue] {\tiny $[*]$} (c);
    \draw (a)	-- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (2, 1)$);
    \draw (b)	-- node [right, near end, blue] {\tiny $[]$} ($(b) + (0, 1)$);
    \draw (c)	-- node [sloped, above, near end, blue] {\tiny $[*]$} ($(c) + (-1, 1)$);
    \draw (c)	-- node [sloped, below, near end, blue] {\tiny $[]$} ($(c) + (1, 1)$);
%</ex1.address>
  \end{TIKZZONE}


  \begin{TIKZZONE}{0}{25}{10}{5}{ex1.target}{5}{2}
%<*ex1.target>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{4}$] {};
    \coordinate (b) at (-2, 1);
    \coordinate (c) at (0, 1);
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (-2, 1)$);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (2, 1)$);
    \draw (a)	-- node [left] {$\optOne$} ($(c) + (-1, 1)$);
    \draw (a)	-- node [left] {$\optOne$} ($(c) + (1, 1)$);
%</ex1.target>
  \end{TIKZZONE}


  \begin{TIKZZONE}{20}{20}{10}{5}{ex1', ex1'.address}{5}{2}
%<*ex1'>
    \node [treenode] (a) at (0, 0) [label = left : $\optInt{3}$] {};
    \node [treenode] (b) at (-2, 1) [label = left : $\optInt{1}$] {};
    \node [treenode] (c) at (0, 1) [label = left : $\optInt{2}$] {};
    \node [treenode] (d) at ($(c) + (1, 1)$) [label = left : $\optInt{1}$] {};
    \draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
    \draw (a)	-- node [left] {$\optOne$} (b);
    \draw (a)	-- node [left] {$\optOne$} (c);
    \draw (a)	-- node [left] {$\optOne$} ($(a) + (2, 1)$);
    \draw (b)	-- node [left] {$\optOne$} ($(b) + (0, 1)$);
    \draw (c)	-- node [left] {$\optOne$} ($(c) + (-1, 1)$);
    \draw (c)	-- node [left] {$\optOne$} (d);
    \draw (d)	-- node [left] {$\optOne$} ($(d) + (0, 1)$);
%</ex1'>
%<*ex1'.address>
    \draw (a) node [right, blue] {$[]$};
    \draw (b) node [right, blue] {$[[**]]$};
    \draw (c) node [right, blue] {$[[*]]$};
    \draw (d) node [right, blue] {$[[*][]]$};
    \draw (a)	-- node [sloped, above, blue] {\tiny $[**]$} (b);
    \draw (a)	-- node [right, blue] {\tiny $[*]$} (c);
    \draw (a)	-- node [sloped, below, near end, blue] {\tiny $[]$} ($(a) + (2, 1)$);
    \draw (b)	-- node [right, blue] {\tiny $[]$} ($(b) + (0, 1)$);
    \draw (c)	-- node [sloped, below, blue] {\tiny $[]$} (d);
    \draw (c)	-- node [sloped, above, near end, blue] {\tiny $[*]$} ($(c) + (-1, 1)$);
    \draw (d)	-- node [right, blue] {\tiny $[]$} ($(d) + (0, 1)$);
%</ex1'.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{25}{10}{5}{ex1'.labels}{5}{2}
%<*ex1'.labels>
    \node [treenode] (a) at (0, 0) {};
    \node [treenode] (b) at (-2, 1) {};
    \node [treenode] (c) at (0, 1) {};
    \node [treenode] (d) at ($(c) + (1, 1)$) {};
    \draw ($(a) - (0, 1)$)	-- (a);
    \draw (a)	-- (b);
    \draw (a)	-- (c);
    \draw (a)	-- ($(a) + (2, 1)$);
    \draw (b)	-- ($(b) + (0, 1)$);
    \draw (c)	-- ($(c) + (-1, 1)$);
    \draw (c)	-- (d);
    \draw (d)	-- ($(d) + (0, 1)$);

    \draw (a) node [right] {$\alpha$};
    \draw (b) node [left ] {$\beta$};
    \draw (c) node [right] {$\gamma$};
    \draw (d) node [right] {$\delta$};
%</ex1'.labels>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{20}{10}{5}{ex1.+, ex1.+.address, ex1.+.address'}{5}{2}
%<*ex1.+>
    \node [treenode] (a) at (0, 0) [label = left : $D$] {};
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
    \draw (a) -- node [left] {$\optInt{3}$} ($(a) + (-2, 1)$);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (0, 1)$);
    \draw (a) -- node [left] {$\optInt{1}$} ($(a) + (2, 1)$);
%</ex1.+>
%<*ex1.+.address>
%<*ex1.+.address'>
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
    \draw (a) -- node [right, near end, blue] {\tiny $[[*]]$} ($(a) + (0, 1)$);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[[{**}]]$} ($(a) + (2, 1)$);
%</ex1.+.address'>
    \draw (a) node [right, blue] {$[]$};
%</ex1.+.address>
  \end{TIKZZONE}

  \begin{TIKZZONE}{30}{20}{10}{5}{ex1'.+, ex1'.+.address, ex1'.+.address'}{5}{2}
%<*ex1'.+>
    \node [treenode] (a) at (0, 0) [label = left : $D$] {};
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
    \draw (a) -- node [left] {$\optInt{3}$} ($(a) + (-2, 1)$);
    \draw (a) -- node [left, near end] {$\optInt{2}$} ($(a) + (-.75, 1.5)$);
    \draw (a) -- node [left, near end] {$\optInt{1}$} ($(a) + (.75, 1.5)$);
    \draw (a) -- node [left] {$\optInt{1}$} ($(a) + (2, 1)$);
%</ex1'.+>
%<*ex1'.+.address>
%<*ex1'.+.address'>
    \draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
    \draw (a) -- node [right, at end, blue] {\tiny $[[*]]$} ($(a) + (-.75, 1.5)$);
    \draw (a) -- node [right, at end, blue] {\tiny $[[*][]]$} ($(a) + (.75, 1.5)$);
    \draw (a) -- node [sloped, below, near end, blue] {\tiny $[[{**}]]$} ($(a) + (2, 1)$);
%</ex1'.+.address'>
    \draw (a) node [right, blue] {$[]$};
%</ex1'.+.address>
  \end{TIKZZONE}

\end{tikzpicture}


==> tikz/opetope-4-graphical.tikz <==
	\input{common.tex}

\begin{tikzpicture}

%<*main>
  \tikzset{every path/.style={shorten <=.8mm, shorten >=.8mm}}
%</main>

  \begin{TIKZZONE}{0}{0}{10}{10}{1}{.5}{6}
%<*1>

    \draw (0, 0) node {$.$};
    \draw (1, 0) node {$.$};
    \draw (.5, 1) node {$.$};
    \draw[->] (0, 0) -- (1, 0);
    \draw (.5,.2) node {\tiny $\Downarrow$};
    \draw[->] (0, 0) .. controls (.5,.5) .. (1, 0);
    \draw (.5,.6) node {\tiny $\Downarrow$};
    \draw[->] (0, 0) -- (.5, 1);
    \draw[->] (.5, 1) -- (1, 0);

    \draw (1.5,.5) node {$\Rrightarrow$};

    \draw (2, 0) node {$.$};
    \draw (3, 0) node {$.$};
    \draw (2.5, 1) node {$.$};
    \draw[->] (2, 0) -- (3, 0);
    \draw[->] (2, 0) -- (2.5, 1);
    \draw[->] (2.5, 1) -- (3, 0);
    \draw (2.5,.4) node {$\Downarrow$};

    \draw[->, dashed] (2.5,.4) .. controls (3.75, 1.3) .. (5,.4);

    \draw (4,-.8) node {$.$};
    \draw (4.5, 0) node {$.$};
    \draw (5, 1) node {$.$};
    \draw (5.5, 0) node {$.$};
    \draw (6,-.8) node {$.$};
    \draw[->] (4,-.8) -- (4.5, 0);
    \draw[->] (4.5, 0) -- (5.5, 0);
    \draw[->] (4.5, 0) -- (5, 1);
    \draw[->] (5, 1) -- (5.5, 0);
    \draw[->] (5.5, 0) -- (6,-.8);
    \draw[->] (4,-.8) -- (6,-.8);
    \draw (4.2,.7) node {$.$};
    \draw[->] (4.5, 0) -- (4.2,.7);
    \draw[->] (4.2,.7) -- (5, 1);
    \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
    \draw (4.55, 1) node {\tiny $\Downarrow$};
    \draw (4.5,.5) node {$\Downarrow$};
    \draw (5,.4) node {$\Downarrow$};
    \draw (5,-.4) node {$\Downarrow$};

    \draw (6.5, 0) node {$\Rrightarrow$};

    \draw (7,-.8) node {$.$};
    \draw (7.5, 0) node {$.$};
    \draw (7.2,.7) node {$.$};
    \draw (8, 1) node {$.$};
    \draw (8.5, 0) node {$.$};
    \draw (9,-.8) node {$.$};
    \draw[->] (7,-.8) -- (9,-.8);
    \draw[->] (7,-.8) -- (7.5, 0);
    \draw[->] (7.5, 0) -- (7.2,.7);
    \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
    \draw[->] (8, 1) -- (8.5, 0);
    \draw[->] (8.5, 0) -- (9,-.8);
    \draw (8, 0) node {$\Downarrow$};

    \draw (6.5,-2) node {$\DDownarrow$};

    \begin{scope}[shift={(0,-4)}]

      \draw (4,-.8) node {$.$};
      \draw (4.5, 0) node {$.$};
      \draw (5, 1) node {$.$};
      \draw (5.5, 0) node {$.$};
      \draw (6,-.8) node {$.$};
      \draw[->] (4,-.8) -- (4.5, 0);
      \draw[->] (4.5, 0) .. controls (5,.4) .. (5.5, 0);
      \draw (5, 0) node {$\Downarrow$};
      \draw[->] (4.5, 0) .. controls (5,-.4) .. (5.5, 0);
      \draw[->] (4.5, 0) -- (5, 1);
      \draw[->] (5, 1) -- (5.5, 0);
      \draw[->] (5.5, 0) -- (6,-.8);
      \draw[->] (4,-.8) -- (6,-.8);
      \draw (4.2,.7) node {$.$};
      \draw[->] (4.5, 0) -- (4.2,.7);
      \draw[->] (4.2,.7) -- (5, 1);
      \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
      \draw (4.55, 1) node {\tiny $\Downarrow$};
      \draw (4.5,.5) node {$\Downarrow$};
      \draw (5,.6) node {$\Downarrow$};
      \draw (5,-.55) node {$\Downarrow$};

      \draw (6.5, 0) node {$\Rrightarrow$};

      \draw (7,-.8) node {$.$};
      \draw (7.5, 0) node {$.$};
      \draw (7.2,.7) node {$.$};
      \draw (8, 1) node {$.$};
      \draw (8.5, 0) node {$.$};
      \draw (9,-.8) node {$.$};
      \draw[->] (7,-.8) -- (9,-.8);
      \draw[->] (7,-.8) -- (7.5, 0);
      \draw[->] (7.5, 0) -- (7.2,.7);
      \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
      \draw[->] (8, 1) -- (8.5, 0);
      \draw[->] (8.5, 0) -- (9,-.8);
      \draw (8, 0) node {$\Downarrow$};

    \end{scope}

%</1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{20}{10}{1.horizontal}{2}{5}
%<*1.horizontal>

    \draw (0, 0) node {$.$};
    \draw (1, 0) node {$.$};
    \draw (.5, 1) node {$.$};
    \draw[->] (0, 0) -- (1, 0);
    \draw (.5,.2) node {\tiny $\Downarrow$};
    \draw[->] (0, 0) .. controls (.5,.5) .. (1, 0);
    \draw (.5,.6) node {\tiny $\Downarrow$};
    \draw[->] (0, 0) -- (.5, 1);
    \draw[->] (.5, 1) -- (1, 0);

    \draw (1.5,.5) node {$\Rrightarrow$};

    \draw (2, 0) node {$.$};
    \draw (3, 0) node {$.$};
    \draw (2.5, 1) node {$.$};
    \draw[->] (2, 0) -- (3, 0);
    \draw[->] (2, 0) -- (2.5, 1);
    \draw[->] (2.5, 1) -- (3, 0);
    \draw (2.5,.4) node {$\Downarrow$};

    \draw[->, dashed] (2.5,.4) .. controls (3.75, 1.3) .. (5,.4);

    \draw (4,-.8) node {$.$};
    \draw (4.5, 0) node {$.$};
    \draw (5, 1) node {$.$};
    \draw (5.5, 0) node {$.$};
    \draw (6,-.8) node {$.$};
    \draw[->] (4,-.8) -- (4.5, 0);
    \draw[->] (4.5, 0) -- (5.5, 0);
    \draw[->] (4.5, 0) -- (5, 1);
    \draw[->] (5, 1) -- (5.5, 0);
    \draw[->] (5.5, 0) -- (6,-.8);
    \draw[->] (4,-.8) -- (6,-.8);
    \draw (4.2,.7) node {$.$};
    \draw[->] (4.5, 0) -- (4.2,.7);
    \draw[->] (4.2,.7) -- (5, 1);
    \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
    \draw (4.55, 1) node {\tiny $\Downarrow$};
    \draw (4.5,.5) node {$\Downarrow$};
    \draw (5,.4) node {$\Downarrow$};
    \draw (5,-.4) node {$\Downarrow$};

    \draw (6.5, 0) node {$\Rrightarrow$};

    \draw (7,-.8) node {$.$};
    \draw (7.5, 0) node {$.$};
    \draw (7.2,.7) node {$.$};
    \draw (8, 1) node {$.$};
    \draw (8.5, 0) node {$.$};
    \draw (9,-.8) node {$.$};
    \draw[->] (7,-.8) -- (9,-.8);
    \draw[->] (7,-.8) -- (7.5, 0);
    \draw[->] (7.5, 0) -- (7.2,.7);
    \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
    \draw[->] (8, 1) -- (8.5, 0);
    \draw[->] (8.5, 0) -- (9,-.8);
    \draw (8, 0) node {$\Downarrow$};

    \draw (10, 0) node {$\RRightarrow$};

    \begin{scope}[shift={(7, 0)}]

      \draw (4,-.8) node {$.$};
      \draw (4.5, 0) node {$.$};
      \draw (5, 1) node {$.$};
      \draw (5.5, 0) node {$.$};
      \draw (6,-.8) node {$.$};
      \draw[->] (4,-.8) -- (4.5, 0);
      \draw[->] (4.5, 0) .. controls (5,.4) .. (5.5, 0);
      \draw (5, 0) node {$\Downarrow$};
      \draw[->] (4.5, 0) .. controls (5,-.4) .. (5.5, 0);
      \draw[->] (4.5, 0) -- (5, 1);
      \draw[->] (5, 1) -- (5.5, 0);
      \draw[->] (5.5, 0) -- (6,-.8);
      \draw[->] (4,-.8) -- (6,-.8);
      \draw (4.2,.7) node {$.$};
      \draw[->] (4.5, 0) -- (4.2,.7);
      \draw[->] (4.2,.7) -- (5, 1);
      \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
      \draw (4.55, 1) node {\tiny $\Downarrow$};
      \draw (4.5,.5) node {$\Downarrow$};
      \draw (5,.6) node {$\Downarrow$};
      \draw (5,-.55) node {$\Downarrow$};

      \draw (6.5, 0) node {$\Rrightarrow$};

      \draw (7,-.8) node {$.$};
      \draw (7.5, 0) node {$.$};
      \draw (7.2,.7) node {$.$};
      \draw (8, 1) node {$.$};
      \draw (8.5, 0) node {$.$};
      \draw (9,-.8) node {$.$};
      \draw[->] (7,-.8) -- (9,-.8);
      \draw[->] (7,-.8) -- (7.5, 0);
      \draw[->] (7.5, 0) -- (7.2,.7);
      \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
      \draw[->] (8, 1) -- (8.5, 0);
      \draw[->] (8.5, 0) -- (9,-.8);
      \draw (8, 0) node {$\Downarrow$};

    \end{scope}

%</1.horizontal>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{15}{5}{2}{8}{2}
%<*2>

    \tikzset{every path/.style = {shorten <= -.8mm, shorten >= -.8mm}}

    \begin{scope} [shift = {(-7, 0)}]
      \node (a) at (0, 0) {$.$};
      \node (b) at (.5,1) {$.$};
      \node (c) at (1.5,1) {$.$};
      \node (d) at (2, 0) {$.$};
      \draw [->] (a) -- (b);
      \draw [->] (b) -- node [above] {\phantom{\tiny $g$}} (c);
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (c);
      \draw [->] (a) -- (d);
      \draw ($(a)!.6!(b)!.3!(c)$) node {$\Downarrow$};
      \draw ($(a)!.6!(c)!.4!(d)$) node {$\Downarrow$};
      \draw (2.5,.5) node {$\Rrightarrow$};
      \begin{scope}[shift = {(3, 0)}]
        \node (a') at (0, 0) {$.$};
        \node (b') at (.5,1) {$.$};
        \node (c') at (1.5,1) {$.$};
        \node (d') at (2, 0) {$.$};
        \draw [->] (a') -- (b');
        \draw [->] (b') -- node [above] {\phantom{\tiny $g$}} (c');
        \draw [->] (c') -- (d');
        \draw [->] (a') -- (d');
        \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};
      \end{scope}
    \end{scope}

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \node (e) at (1, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
    \draw (2.5, 1) node {$\Rrightarrow$};
    
    \coordinate (control) at ({$(d')!.5!(a)$} |- {(0, 1)});
    \begin{scope} [shift = {(control)}, scale = .1]
	     \tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}
      \draw [green, very thick] (-.8, 1) -- (.1, -.1);
      \draw [green, very thick] (-.1, -.1) -- (1.6, 2);
    \end{scope}

    \draw[->, dashed] ({$(a')!.7!(d')$} |- {$(a')!.5!(b')$}) .. controls (control) .. ({$(a)!.3!(d)$} |- {$(a)!.5!(b)$});

    \begin{scope}[shift = {(2.5, 0)}]
      \node (a) at (0.5, 0) {$.$};
      \node (b) at (1, 1) {$.$};
      \node (c) at (2, 1) {$.$};
      \node (d) at (2.5, 0) {$.$};
      \node (e) at (1.5, 2) {$.$};
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (d);
      \draw [->] (b) -- (e);
      \draw [->] (e) -- (c);
      \draw [->] (a) -- (b);
      \draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
    \end{scope}

%</2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{10}{15}{5}{2.wrong}{8}{2}
%<*2.wrong>

    \tikzset{every path/.style = {shorten <= -.8mm, shorten >= -.8mm}}

    \begin{scope} [shift = {(-7, 0)}]
      \node (a) at (0, 0) {$.$};
      \node (b) at (.5,1) {$.$};
      \node (c) at (1.5,1) {$.$};
      \node (d) at (2, 0) {$.$};
      \draw [->] (a) -- (b);
      \draw [->] (b) -- node [above] {\phantom{\tiny $g$}} (c);
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (c);
      \draw [->] (a) -- (d);
      \draw ($(a)!.6!(b)!.3!(c)$) node {$\Downarrow$};
      \draw ($(a)!.6!(c)!.4!(d)$) node {$\Downarrow$};
      \draw (2.5,.5) node {$\Rrightarrow$};
      \begin{scope}[shift = {(3, 0)}]
        \node (a') at (0, 0) {$.$};
        \node (b') at (.5,1) {$.$};
        \node (c') at (1.5,1) {$.$};
        \node (d') at (2, 0) {$.$};
        \draw [->] (a') -- (b');
        \draw [->] (b') -- node [above] {\phantom{\tiny $g$}} (c');
        \draw [->] (c') -- (d');
        \draw [->] (a') -- (d');
        \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};
      \end{scope}
    \end{scope}

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};
    \node (e) at (1, 2) {$.$};
    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);
    \draw [->] (b) -- (e);
    \draw [->] (e) -- (c);
    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
    \draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
    \draw (2.5, 1) node {$\Rrightarrow$};

    \coordinate (control) at ({$(d')!.5!(a)$} |- {(0, 1.5)});
    \begin{scope} [shift = {(control)}, scale = .1]
	     \tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}
      \draw [red, very thick] (-1, 1) -- (1, -1);
      \draw [red, very thick] (-1, -1) -- (1, 1);
    \end{scope}

    \draw[->, dashed] ({$(a')!.7!(d')$} |- {$(a')!.5!(b')$}) .. controls (control) .. ({$(b)!.3!(c)$} |- {$(b)!.2!(e)$});

    \begin{scope}[shift = {(2.5, 0)}]
      \node (a) at (0.5, 0) {$.$};
      \node (b) at (1, 1) {$.$};
      \node (c) at (2, 1) {$.$};
      \node (d) at (2.5, 0) {$.$};
      \node (e) at (1.5, 2) {$.$};
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (d);
      \draw [->] (b) -- (e);
      \draw [->] (e) -- (c);
      \draw [->] (a) -- (b);
      \draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
    \end{scope}

%</2.wrong>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-4-tree.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
%</main>

  \begin{TIKZZONE}{0}{-5}{5}{5}{1}{2.5}{1}
%<*1>
    \node [treenode] (a) at (0, 0) {};

    \coordinate (b1) at ($(a) + (-2, 1)$);
    \coordinate (b3) at ($(a) + (-1, 2)$);
    \node [treenode] (b2) at ($(a) + (1, 2)$) {};
    \coordinate (b4) at ($(a) + (2, 1)$);

    \coordinate (c1) at ($(b2) + (-1, 1)$);
    \coordinate (c2) at ($(b2) + (1, 1)$);

    \draw ($(a) - (0, 1)$) -- (a);
    \draw (a) -- (b1);
    \draw (a) --(b2);
    \draw (a) -- (b3);
    \draw (a) -- (b4);
    \draw (b2) -- (c1);
    \draw (b2) -- (c2);
%</1>
%<*1.annotations>
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{5}$} (a);
    \draw (a) node [left] {$\psi_1$} node [right, blue] {\tiny $[]$};
    \draw (a) -- node [below left] {$\optInt{1}$} (b1);
    \draw (a) -- node [left] {$\optInt{2}$} (b2);
    \draw (a) -- node [left] {$\optInt{2}$} (b3);
    \draw (a) -- node [above] {$\optInt{3}$} (b4);
    \draw (b2) node [left] {$\psi_2$} node [right, blue] {\tiny $[[[*]]]$};
    \draw (b2) -- node [left] {$\optInt{2}$} (c1);
    \draw (b2) -- node [left] {$\optInt{1}$} (c2);
%</1.annotations>
%<*1.dagger>
    \draw ($(a) - (0, 1)$) -- node [left] {$\optOne$} (a);
    \draw (a) node [left] {$\optInt{4}$} node [right, blue] {\tiny $[]$};
    \draw (a) -- node [below left] {$\optOne$} (b1);
    \draw (a) -- node [left] {$\optOne$} (b2);
    \draw (a) -- node [left] {$\optOne$} (b3);
    \draw (a) -- node [above] {$\optOne$} (b4);
    \draw (b2) node [left] {$\optInt{2}$} node [right, blue] {\tiny $[[*]]$};
    \draw (b2) -- node [left] {$\optOne$} (c1);
    \draw (b2) -- node [left] {$\optOne$} (c2);
%</1.dagger>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{0}{5}{5}{2}{2}{1}
%<*2>

    \node [treenode] (a) at (0, 0) {};
    \coordinate (b) at ($(a) + (1, 1)$);
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
    \draw (a) -- node [left] {$\optInt{3}$} (b);
    \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);

    \coordinate (shift) at (1, 2);
    \draw[->, dashed, shorten <= 1mm, shorten >= 1mm] (shift) -- (b);

    \begin{scope} [shift = {(shift)}]
      \node [treenode] (a) at (0, 1) {};
      \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
      \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
      \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
    \end{scope}

%</2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{2.wrong}{2}{1}
%<*2.wrong>

    \node [treenode] (a) at (0, 0) {};
    \coordinate (b) at ($(a) + (-1, 1)$);
    \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
    \draw (a) -- node [left] {$\optInt{3}$} ($(a) + (1, 1)$);
    \draw (a) -- node [left] {$\optInt{2}$} (b);

    \coordinate (shift) at (-1, 2);
    \draw[->, dashed, shorten <= 1mm, shorten >= 1mm] (shift) -- (b);
    \begin{scope} [shift = {($(shift)!.5!(b)$)}]
      \pgfmathsetmacro{\X}{.08}
      \draw [red, thick] (-\X, \X) -- (\X, -\X);
      \draw [red, thick] (-\X, -\X) -- (\X, \X);
    \end{scope}

    \begin{scope} [shift = {(shift)}]
      \node [treenode] (a) at (0, 1) {};
      \draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
      \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
      \draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
    \end{scope}

%</2.wrong>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-composition.tikz <==
\input{common.tex}

\newcommand{\graft}{\circ}
\newcommand{\ctxplace}{O}

\begin{tikzpicture}

%<*main>
  \tikzstyle{every path} = [shorten <=-.8mm, shorten >=-.8mm];
%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{nerve}{.5}{2}
%<*nerve>
    \node (a) at (0, 0) {\tiny $a$};
    \node (b) at (1, 0) {\tiny $b$};
    \node (c) at (2, 0) {\tiny $c$};
    \node (d) at (3, 0) {\tiny $d$};
    \node (e) at (4, 0) {\tiny $e$};
    \draw [->] (a) -- node [above] {\tiny $f$} (b);
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
    \draw [->] (c) -- node [above] {\tiny $h$} (d);
    \draw [->] (d) -- node [above] {\tiny $i$} (e);
%</nerve>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{5}{5}{comp, comp1, comp2, comp3}{1}{2}
%<*comp>
    \node (a) at (0, 0) {\tiny $a$};
    \node (b) at (.3, 1) {\tiny $b$};
    \node (c) at (1.5, 1) {\tiny $c$};
    \node (d) at (2.7, 1) {\tiny $d$};
    \node (e) at (3, 0) {\tiny $e$};
    \draw [->] (a) -- node [left] {\tiny $f$} (b);
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
    \draw [->] (c) -- node [above] {\tiny $h$} (d);
    \draw [->] (d) -- node [right] {\tiny $i$} (e);
    \draw [->] (a) -- node [below] {\tiny $l$} (e);
%</comp>

%<*comp1>
    \draw [->] (a) -- node [below] {\tiny $j$} (c);
    \draw [->] (c) -- node [below] {\tiny $k$} (e);
    \draw ($(a)!.5!(c)!.4!(b)$) node {\small $\Downarrow \!\! \alpha$};
    \draw ($(c)!.5!(e)!.4!(d)$) node {\small $\Downarrow \!\! \beta$};
    \draw ($(a)!.5!(e)!.5!(c)$) node {$\phantom{\gamma}\!\!\Downarrow\!\!\gamma$};
%</comp1>

%<*comp2>
    \draw [->] (a) -- node [above, very near start] {\tiny $l$} (d);
    \draw ($(a)!.5!(d)!.4!(b)$) node {\small $\Downarrow \!\! \delta$};
    \draw ($(a)!.6!(d)!.4!(e)$) node {\small $\Downarrow \!\! \epsilon$};
%</comp2>

%<*comp3>
    \draw ($(a)!.5!(e)!.5!(c)$) node {$\phantom{\mu}\!\!\Downarrow\!\!\mu$};
%</comp3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{5}{5}{5}{comp4}{1}{2}
%<*comp4>
    \node (a) at (0, 0) {\tiny $a$};
    \node (b) at (.3, 1) {\tiny $b$};
    \node (c) at (1.5, 1) {\tiny $c$};
    \node (d) at (2.7, 1) {\tiny $d$};
    \node (e) at (3, 0) {\tiny $e$};
    \draw [->] (a) -- node [left] {\tiny $f$} (b);
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
    \draw [->] (c) -- node [above] {\tiny $h$} (d);
    \draw [->] (d) -- node [right] {\tiny $i$} (e);
    \draw [->] (a) -- node [below] {\tiny $i \cdot h \cdot g \cdot f$} (e);
    \draw ($(a)!.5!(e)!.5!(c)$) node {$\phantom{\mu}\!\!\Downarrow\!\!\mu$};
%</comp4>
  \end{TIKZZONE}

  \begin{TIKZZONE}{-5}{10}{5}{5}{cell}{.5}{1}
%<*cell>
    \node (a) at (0, 0) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (e) at ($(a) + (4, 0)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (d) -- (e);
    \draw [->] (a) -- (e);

    \draw ({$(a)!.5!(e)$} |- {$(a)!.45!(b)$}) node {$\Downarrow$};

    \node (f) at ($(c) + (.5, 1)$) {$.$};
    \node (b') at ($(b) + (.5, 1)$) {$.$};
    \node (c') at ($(b') + (1, 0)$) {$.$};
    \node (d') at ($(b') + (.5, 1)$) {$.$};

    \draw [->] (c) -- (f);
    \draw [->] (f) -- (d);
    \draw [->] (b) -- (b');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (c);
    \draw [->] (b') -- (d');
    \draw [->] (d') -- (c');

    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \begin{scope}[shift = {(b)}, rotate around={60:(b)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (b) .. controls (control) .. (b');
      \draw ($(b)!.5!(b')!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \draw ($(b')!.5!(c')!.35!(d')$) node {$\Downarrow$};
    \draw ($(c)!.5!(d)!.35!(f)$) node {$\Downarrow$};
    \draw ({$(b)!.5!(c)$} |- {$(b)!.45!(b')$}) node {$\Downarrow$};
%</cell>
  \end{TIKZZONE}

  \begin{TIKZZONE}{-10}{10}{5}{5}{cell-ctx}{.5}{1}
%<*cell-ctx>
    \node (a) at (0, 0) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (e) at ($(a) + (4, 0)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (d) -- (e);
    \draw [->] (a) -- (e);

    \draw ({$(a)!.5!(e)$} |- {$(a)!.45!(b)$}) node {$\Downarrow$};

    \node (f) at ($(c) + (.5, 1)$) {$.$};
    \node (b') at ($(b) + (.5, 1)$) {$.$};
    \node (c') at ($(b') + (1, 0)$) {$.$};
    \node (d') at ($(b') + (.5, 1)$) {$.$};

    \draw [->] (c) -- (f);
    \draw [->] (f) -- (d);
    \draw [->] (b) -- (b');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (c);
    \draw [->] (b') -- (d');
    \draw [->] (d') -- (c');

    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \begin{scope}[shift = {(b)}, rotate around={60:(b)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (b) .. controls (control) .. (b');
      \draw ($(b)!.5!(b')!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \draw ($(b')!.5!(c')!.35!(d')$) node {$\Downarrow$};
    \draw ($(c)!.5!(d)!.35!(f)$) node {$\Downarrow$};
    \draw ({$(b)!.5!(c)$} |- {$(b)!.45!(b')$}) node {$\ctxplace$};
%</cell-ctx>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{5}{5}{decomposition-crude}{.5}{1}
%<*decomposition-crude>
    \node (a) at (0, 0) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (e) at ($(a) + (4, 0)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (d) -- (e);
    \draw [->] (a) -- (e);

    \draw ({$(a)!.5!(e)$} |- {$(a)!.45!(b)$}) node {$\Downarrow$};

    \draw (2, 1.5) node {\tiny $\graft_{n-1}$};

    \node (a) at (0, 1) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (e) at ($(a) + (4, 0)$) {$.$};
    \node (f) at ($(c) + (.5, 1)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (c) -- (f);
    \draw [->] (f) -- (d);
    \draw [->] (d) -- (e);

    \node (b') at ($(b) + (.5, 1)$) {$.$};
    \node (c') at ($(b') + (1, 0)$) {$.$};
    \node (d') at ($(b') + (.5, 1)$) {$.$};

    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \begin{scope}[shift = {(b)}, rotate around={60:(b)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (b) .. controls (control) .. (b');
      \draw ($(b)!.5!(b')!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \draw ($(b')!.5!(c')!.35!(d')$) node {$\Downarrow$};
    \draw ($(c)!.5!(d)!.35!(f)$) node {$\Downarrow$};
    \draw ({$(b)!.5!(c)$} |- {$(b)!.45!(b')$}) node {$\Downarrow$};

    \draw [->] (b) -- (b');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (c);
    \draw [->] (b') -- (d');
    \draw [->] (d') -- (c');
%</decomposition-crude>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{10}{10}{5}{decomposition-mto}{3}{1}
%<*decomposition-mto>
    \node (a) at (0, 0) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (e) at ($(a) + (4, 0)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (d) -- (e);
    \draw [->] (a) -- (e);
    \draw [->] (c) -- (d);

    \draw ({$(a)!.5!(e)$} |- {$(a)!.45!(b)$}) node {$\Downarrow$};

    \draw (-.25, .75) node {\tiny $\graft_{C_1}$};
    \draw (1.25, 1.5) node {\tiny $\graft_{C_2}$};
    \draw (3.25, 1.5) node {\tiny $\graft_{C_3}$};
    \draw (4.25, .75) node {\tiny $\graft_{C_4}$};

    \node (a) at (-1, .5) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}
    \draw [->] (a) -- (b);

    \node (b) at (.25, 2) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \draw [->] (b) -- (c);

    \node (b') at ($(b) + (.5, 1)$) {$.$};
    \node (c') at ($(b') + (1, 0)$) {$.$};
    \node (d') at ($(b') + (.5, 1)$) {$.$};
    \draw ($(b')!.5!(c')!.35!(d')$) node {$\Downarrow$};
    \draw ({$(b)!.5!(c)$} |- {$(b)!.45!(b')$}) node {$\Downarrow$};

    \begin{scope}[shift = {(b)}, rotate around={60:(b)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (b) .. controls (control) .. (b');
      \draw ($(b)!.5!(b')!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \draw [->] (b) -- (b');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (c);
    \draw [->] (b') -- (d');
    \draw [->] (d') -- (c');

    \node (c) at (2.75, 2) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (f) at ($(c) + (.5, 1)$) {$.$};

    \draw [->] (c) -- (f);
    \draw [->] (f) -- (d);
    \draw [->] (c) -- (d);
    \draw ($(c)!.5!(d)!.35!(f)$) node {$\Downarrow$};

    \node (d) at (4.5, 1.5) {$.$};
    \node (e) at ($(d) + (.5, -1)$) {$.$};
    \draw [->] (d) -- (e);
%</decomposition-mto>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{10}{5}{5}{decomposition-isolation}{1}{.5}
%<*decomposition-isolation>
    \node (a) at (0, 0) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (d) at ($(c) + (1, 0)$) {$.$};
    \node (e) at ($(a) + (4, 0)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (d) -- (e);
    \draw [->] (a) -- (e);

    \draw ({$(a)!.5!(e)$} |- {$(a)!.45!(b)$}) node {$\Downarrow$};

    \draw (0, 2.75) node {\tiny $\graft_{E_1}$};
    \draw (1.25, 3.5) node {\tiny $\graft_{E_2}$};
    \draw (2.5, 2.75) node {\tiny $\graft_{E_3}$};
    \draw (1.25, 1.5) node {\tiny $\graft_{D}$};

    \node (f) at ($(c) + (.5, 1)$) {$.$};

    \draw [->] (c) -- (f);
    \draw [->] (f) -- (d);

    \begin{scope}[shift = {(a)}, rotate around={60:(a)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (a) .. controls (control) .. (b);
      \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \draw ($(c)!.5!(d)!.35!(f)$) node {$\Downarrow$};

    \node (b) at (.25, 2) {$.$};
    \node (c) at ($(b) + (2, 0)$) {$.$};
    \node (b') at ($(b) + (.5, 1)$) {$.$};
    \node (c') at ($(b') + (1, 0)$) {$.$};

    \draw [->] (b) -- (c);
    \draw [->] (b) -- (b');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (c);

    \draw ({$(b)!.5!(c)$} |- {$(b)!.45!(b')$}) node {$\ctxplace$};

    \node (b) at (-.75, 2.5) {$.$};
    \node (b') at ($(b) + (.5, 1)$) {$.$};

    \draw [->] (b) -- (b');

    \begin{scope}[shift = {(b)}, rotate around={60:(b)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (b) .. controls (control) .. (b');
      \draw ($(b)!.5!(b')!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \node (b') at (.75, 4) {$.$};
    \node (c') at ($(b') + (1, 0)$) {$.$};
    \node (d') at ($(b') + (.5, 1)$) {$.$};

    \draw [->] (b') -- (c');
    \draw [->] (b') -- (d');
    \draw [->] (d') -- (c');

    \draw ($(b')!.5!(c')!.35!(d')$) node {$\Downarrow$};

    \node (c') at (2.75, 3.5) {$.$};
    \node (c) at ($(c') + (.5, -1)$) {$.$};
    \draw [->] (c') -- (c);

%</decomposition-isolation>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-grafting-examples.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{a, a.left, a.right}{1.5}{2}
%<*a>
    \node (x) at (0, 0) {\tiny $x$};
    \node (y) at (.5, 1) {\tiny $y$};
    \node (w) at (2, 0) {\phantom{$.$}};
    \node (z) at (1.5, 1) {\tiny $z$};

    \draw [->] (x) -- node [right, very near start] {\tiny $\!\!f$} (y);
    \draw [->] (y) -- node [below, at start] {\tiny $g$} (w);
    \draw [->] (y) -- node [above]{\tiny $h$} (z);
    \draw [->] (z) -- node [right, very near start]{\tiny $\!\!i$} (w);
    \draw [->] (x) -- (w);
    \draw ($(x)!.5!(y)!.3!(w)$) node {\small $\Downarrow \!\! \alpha$};
    \draw ($(y)!.5!(w)!.4!(z)$) node {\small $\Downarrow \!\! \beta$};
%</a>
%<*a.left>
    \draw [->] (x) .. controls (-.5, .75) .. node [left] {\tiny $j$} (y);
    \draw (0,.6) node {\tiny $\Downarrow\!\!\gamma$};
%</a.left>
%<*a.right>
    \draw [->] (z) .. controls (2.5, .75) .. node [right] {\tiny $j'$} (w);
    \draw (2,.6) node {\tiny $\Downarrow\!\!\gamma'$};
%</a.right>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-5}{5}{5}{b}{1.5}{3}
%<*b>
    \node (a) at (0, 0) {\tiny $x$};
    \node (b) at (1, 0) {\tiny $y$};
    \node (c) at (2, 0) {\phantom{$.$}};
    \coordinate (c4) at ($(a) + (-.9, -1.2)$);
    \coordinate (c5) at ($(a) + (1, -1.2)$);
    \coordinate (c6) at ($(a) + (2.9, -1.2)$);
    \draw [->] (a) -- node [above] {\tiny $f$} (b);
    \draw [->] (b) -- node [above] {\tiny $g$} (c);
    \draw (1, -.6) node {$\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (c);
%</b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{-5}{5}{5}{b.left}{2}{3}
%<*b.left>
    \node (a) at (0, 0) {\tiny $x$};
    \node (b) at (1, 0) {\phantom{$.$}};
    \coordinate (c1) at ($(a) + (-.4,-.6)$);
    \coordinate (c2) at ($(a) + (0,-.6)$);
    \coordinate (c3) at ($(a) + (.4,-.6)$);
    \coordinate (c4) at ($(a) + (-.9,-1.2)$);
    \coordinate (c5) at ($(a) + (.5,-1.2)$);
    \coordinate (c6) at ($(a) + (1.9,-1.2)$);
    \node at (c1) [below right = -.1] {\tiny $f$};
    \draw [->] (a) -- node [above] {\tiny $g$} (b);
    \draw ($(a)!.6!(c2)$) node 
      {\tiny $\Downarrow\!\!\delta_x$};
    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
    \draw (.5, -.6) node {$\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
%</b.left>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{-5}{5}{5}{b.right}{2}{3}
%<*b.right>
    \node (a) at (0, 0) {\tiny $x$};
    \node (b) at (1, 0) {\tiny $y$};
    \coordinate (c1) at ($(b) + (-.4,-.6)$);
    \coordinate (c2) at ($(b) + (0,-.6)$);
    \coordinate (c3) at ($(b) + (.4,-.6)$);
    \coordinate (c4) at ($(a) + (-.9,-1.2)$);
    \coordinate (c5) at ($(a) + (.5,-1.2)$);
    \coordinate (c6) at ($(a) + (1.9,-1.2)$);
    \node at (c3) [below left = -.1] {\tiny $g$};
    \draw [->] (a) -- node [above] {\tiny $f$} (b);
    \draw ($(b)!.6!(c2)$) node 
      {\tiny $\Downarrow\!\!\delta_y$};
    \draw [->] (b) .. controls (c1) .. (c2) .. controls (c3) .. (b);
    \draw (.3, -.6) node {$\Downarrow\!\!\alpha$};
    \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
%</b.right>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-simplex.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];

%</main>

  \begin{TIKZZONE}{0}{0}{10}{5}{opetopic-lifting}{2}{2}
%<*opetopic-lifting>
    \coordinate (a) at (0, 0);
    \coordinate (b) at ($(a) + (.5, 0)$);
    \coordinate (c) at ($(b) + (.5, 0)$);
    \coordinate (d) at ($(c) + (2, 0)$);
    \coordinate (e) at ($(d) + (.5, 0)$);
    \coordinate (f) at ($(c) + (.5, 1)$);
    \coordinate (g) at ($(d) + (-.5, 1)$);
    \coordinate (h) at ({$(f)!.5!(g)$} |- {(0, 2)});
    \coordinate (ctrl) at ({$(a)!.5!(e)$} |- {(0, -1)});

    \draw (a) node {.};
    \draw (b) node {.};
    \draw (c) node [blue, thick] {.};
    \draw (d) node [blue, thick] {.};
    \draw (e) node {.};
    \draw (f) node [blue, thick] {.};
    \draw (g) node [blue, thick] {.};
    \draw (h) node {.};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->, blue, thick] (c) -- (d);
    \draw [->] (d) -- (e);
    \draw [->, blue, thick] (c) -- (f);
    \draw [->, blue, thick] (f) -- (g);
    \draw [->, blue, thick] (g) -- (d);
    \draw [->] (f) -- (h);
    \draw [->] (h) -- (g);
    \draw [->] (a) .. controls (ctrl) .. (e);

    \draw ({$(c)!.5!(d)$} |- {$(c)!.5!(f)$}) node [blue] {$\Downarrow$};
    \draw ({$(f)!.5!(g)$} |- {$(f)!.4!(h)$}) node {$\Downarrow$};
    \draw ($(a)!.5!(e)!.4!(ctrl)$) node {$\Downarrow$};

    \begin{scope}[shift = {(c)}, rotate around={60:(c)}]
      \coordinate (control) at (.5, 1);
      \draw [dotted] (c) .. controls (control) .. (f);
      \draw ($(c)!.5!(f)!.3!(control)$) node {$\Downarrow$};
    \end{scope}

    \begin{scope}[shift = {(g)}, rotate around={-60:(g)}]
      \coordinate (control) at (.5, 1);
      \draw [->] (g) .. controls (control) .. (d);
      \draw ($(g)!.5!(d)!.3!(control)$) node {$\Downarrow$};
    \end{scope}

%</opetopic-lifting>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetopicset-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{1}{1.5}{2}
%<*1>
    \node (a) at (0, 0) {\tiny $a$};
    \node (b) at (2, 0) {\tiny $b$};
    \draw [->] (a) .. controls (.25, 1) and (1.75, 1) .. (b) node [midway, above] {\tiny $f$};
    \draw [->] (a) -- (b) node [near start, above left] {\tiny $g$};
    \draw [->] (b) .. controls (1.75, -1) and (.25, -1) .. (a) node [midway, above] {\tiny $h$};
    \draw (1, .35) node {$\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
%</1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{2}{1}{2}
%<*2>
    \node (a) at (0, 0) {\tiny $a$};
    \node (a') at (1.5, 0) {\tiny $a$};
    \node (a'') at (3, 0) {\tiny $a$};
    \node (b) at ($(a)!.5!(a') + (0, 1.25)$) {\tiny $b$};
    \node (alpha) at ($(a)!.5!(a')!.35!(b)$) {$\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \node (beta) at ($(a')!.5!(a'')$) {\small $\Downarrow \!\! \beta$};
    \draw[->] (a) -- node [below] {\tiny $h$} (a');
    \draw[->] (a) -- node [left] {\tiny $f$} (b);
    \draw[->] (b) -- node [right] {\tiny $g$} (a');
    \draw[->] (a') .. controls ($(a')!.5!(a'') + (0, .5)$) .. node [above] {\tiny $h$} (a'');
    \draw[->] (a') .. controls ($(a')!.5!(a'') - (0, .5)$) .. node [below] {\tiny $h$} (a'');
%</2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{10}{5}{3}{2}{2}
%<*3>
    \node (a) at (0, 0) {\tiny $a$};
    \node (b) at (.5, 1) {\tiny $a$};
    \node (c) at (1.5, 1) {\tiny $a$};
    \node (d) at (2, 0) {\tiny $a$};
    \draw [->] (a) -- node [left] {\tiny $f$} (b);
    \draw [->] (b) -- node [above] {\tiny $f$} (c);
    \draw [->] (c) -- node [right] {\tiny $f$} (d);
    \draw [->] (a) -- node [below] {\tiny $f$} (c);
    \draw [->] (a) -- node [below] {\tiny $f$} (d);
    \draw ($(a)!.6!(b)!.3!(c)$) node 
      {\small $\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \draw ($(a)!.5!(d)!.4!(c)$) node 
      {$\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
    \draw (3, .5) node {$\Rrightarrow$};
    \begin{scope}[shift = {(4, 0)}]
      \node (a) at (0, 0) {\tiny $a$};
      \node (b) at (.5,1) {\tiny $a$};
      \node (c) at (1.5,1) {\tiny $a$};
      \node (d) at (2, 0) {\tiny $a$};
      \draw [->] (a) -- node [left] {\tiny $f$} (b);
      \draw [->] (b) -- node [above] {\tiny $f$} (c);
      \draw [->] (c) -- node [right] {\tiny $f$} (d);
      \draw [->] (a) -- node [below] {\tiny $f$} (d);
      \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\phantom{\beta}\!\!\Downarrow\!\!\beta$};
    \end{scope}
%</3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{5}{5}{4}{1}{2}
%<*4>
    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 1) {$.$};
    \node (c) at (2, 0) {$.$};

    \draw [->] (a) to [bend left] node [above left] {\small $a$} (b);
    \draw [->] (b) to [bend left] node [above right] {\small $b$} (c);
    \draw [->] (a) to node [below] {\small $x$} (c);

    \draw ($(a)!.5!(c)!.45!(b)$) node {$\phantom{A}\!\!\Downarrow\!\!A$};
%</4>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{10}{5}{5}{5}{1}{2}
%<*5>
    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 1) {$.$};
    \node (b') at (2, 1) {$.$};
    \node (c) at (3, 0) {$.$};

    \draw [->] (a) to [bend left] node [above left] {\small $a$} (b);
    \draw [->] (b) to node [above] {\small $x$} (b');
    \draw [->] (b') to [bend left] node [above right] {\small $b$} (c);
    \draw [->] (a) to node [below] {\small $x$} (c);

    \draw ({$(a)!.5!(c)$} |- {$(a)!.45!(b)$}) node {$\phantom{B}\!\!\Downarrow\!\!B$};
%</5>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{10}{10}{5}{6}{4}{3.5}
%<*6>
    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 1) {$.$};
    \node (c) at (2, 0) {$.$};

    \draw [->] (a) to [bend left] node [above left] {\small $a$} (b);
    \draw [->] (b) to [bend left] node [above right] {\small $b$} (c);
    \draw [->] (a) to node [below, near start] {\small $x$} (c);

    \draw ($(a)!.5!(c)!.45!(b)$) node {$\phantom{A}\!\!\Downarrow\!\!A$};

    \node (a1) at ($(a) + (-1, -1)$) {$.$};
    \node (c1) at ($(c) + (1, -1)$) {$.$};
    \draw [->] (a1) to [bend left] node [left] {\small $a$} (a);
    \draw [->] (c) to [bend left] node [right] {\small $b$} (c1);
    \draw [->] (a1) to node [below, near start] {\small $x$} (c1);
    \draw ({$(a1)!.5!(c1)$} |- {$(a1)!.45!(a)$}) node {$\phantom{B}\!\!\Downarrow\!\!B$};

    \node (a2) at ($(a1) + (-1, -1)$) {$.$};
    \node (c2) at ($(c1) + (1, -1)$) {$.$};
    \node (a3) at ($(a2) + (-1, -1)$) {$.$};
    \node (c3) at ($(c2) + (1, -1)$) {$.$};
    \draw [->] (a3) to [bend left] node [left] {\small $a$} (a2);
    \draw [->] (c2) to [bend left] node [right] {\small $b$} (c3);
    \draw [->] (a2) to node [below, near start] {\small $x$} (c2);
    \draw [->] (a3) to node [below, near start] {\small $x$} (c3);
    \draw ({$(a3)!.5!(c3)$} |- {$(a3)!.45!(a2)$}) node {$\phantom{B}\!\!\Downarrow\!\!B$};

    \draw ({$(a2)!.5!(c2)$} |- {$(a2)!.55!(a1)$}) node {$\vdots$};
%</6>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{10}{10}{5}{7}{1}{2}
%<*7>
    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 1) {$.$};
    \node (c) at (2, 0) {$.$};

    \draw [->] (a) to (b);
    \draw [->] (b) to (c);
    \draw [->] (a) to (c);

    \draw ($(a)!.5!(c)!.4!(b)$) node {$\Downarrow$};

    \draw [->] (a) to [bend left = 50] (b);
    \draw [->] (b) to [bend left = 50] (c);

    \draw ($(a)!.5!(b)!.3!(0, 1)$) node {\tiny $\Downarrow$};
    \draw ($(b)!.5!(c)!.3!(2, 1)$) node {\tiny $\Downarrow$};

    \draw (3, 1) node {$X$};
    \draw (3, .6) node {$\Rrightarrow$};

    \begin{scope}[shift = {(4, 0)}]
      \node (a) at (0, 0) {$.$};
      \node (b) at (1, 1) {$.$};
      \node (c) at (2, 0) {$.$};
      \draw [->] (a) to (c);
      \draw ($(a)!.5!(c)!.5!(b)$) node {$\Downarrow$};
      \draw [->] (a) to [bend left = 50] (b);
      \draw [->] (b) to [bend left = 50] (c);
    \end{scope}
%</7>
  \end{TIKZZONE}


\end{tikzpicture}

==> tikz/optids-informal.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
%</main>

  \begin{TIKZZONE}{0}{0}{10}{5}{inner}{5}{2}
%<*inner>
    \tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}
    \begin{scope}[scale = 0.8]

      \coordinate (psi') at (0, 0);
      \coordinate (psi)  at ($(psi') + (1, 2)$);

      \draw [rounded corners, gray!80, fill = gray!20] ($(psi') - (0, 1)$) -- ($(psi) + (-3, .5)$) -- ($(psi) + (1, .5)$) -- cycle;

      \draw (psi') to node [above, sloped, blue] {\tiny $\tgt \src_{[p[q]]} \omega$} (psi);
      \draw (psi') to node [below, sloped, red] {\tiny $\src_{[q]} \src_{[p]} \omega$} (psi);
      \draw [shorten <= 0mm, shorten >= 0mm, purple, thick] (psi) -- (psi');

      \node [treenode, red] at (psi') [label = {[red] left : $\src_{[p]} \omega$}] {};
      \node [treenode, blue] at (psi)  [label = {[blue] right : $\src_{[p[q]]} \omega$}] {};

      \node at ($(psi) + (-1.6, -.2)$) {\huge $\omega$};

    \end{scope}

%</inner>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{10}{5}{inner.ps}{2}{2}
%<*inner.ps>

    \node (a) at (0,0) {$.$};
    \node (b) at (.5,.8) {$.$};
    \node (c) at (1.5,.8) {$.$};
    \node (d) at (2,0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, thick, purple] (a) -- (c);
    \draw [->] (a) -- (d);

    \draw ($(a)!.6!(b)!.3!(c)$) node [blue] {\tiny $\mathbf{\Downarrow}$};
    \draw ($(a)!.6!(c)!.4!(d)$) node [red]  {\tiny $\mathbf{\Downarrow}$};

    \draw (2.5,.4) node {$\Rrightarrow$};

    \begin{scope}[shift = {(3, 0)}]

      \node (a') at (0,0) {$.$};
      \node (b') at (.5,.8) {$.$};
      \node (c') at (1.5,.8) {$.$};
      \node (d') at (2,0) {$.$};

      \draw [->] (a') -- (b');
      \draw [->] (b') -- (c');
      \draw [->] (c') -- (d');
      \draw [->] (a') -- (d');

      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};

    \end{scope}

%</inner.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{0}{10}{5}{inner.ps.green}{2}{2}
%<*inner.ps.green>

    \node (a) at (0,0) {$.$};
    \node (b) at (.5,.8) {$.$};
    \node (c) at (1.5,.8) {$.$};
    \node (d) at (2,0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, thick, green] (a) -- (c);
    \draw [->] (a) -- (d);

    \draw ($(a)!.6!(b)!.3!(c)$) node [blue] {\tiny $\mathbf{\Downarrow}$};
    \draw ($(a)!.6!(c)!.4!(d)$) node [red]  {\tiny $\mathbf{\Downarrow}$};

    \draw (2.5,.4) node {$\Rrightarrow$};

    \begin{scope}[shift = {(3, 0)}]

      \node (a') at (0,0) {$.$};
      \node (b') at (.5,.8) {$.$};
      \node (c') at (1.5,.8) {$.$};
      \node (d') at (2,0) {$.$};

      \draw [->] (a') -- (b');
      \draw [->] (b') -- (c');
      \draw [->] (c') -- (d');
      \draw [->] (a') -- (d');

      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};

    \end{scope}

%</inner.ps.green>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-5}{10}{5}{glob1}{2}{2}
%<*glob1>
    \tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}

    \coordinate (a) at (0, 0);
    \coordinate (t1) at ($(a) - (0, 1)$);
    \coordinate (t2) at ($(a) + (-1, .5)$);
    \coordinate (t3) at ($(a) + (1, .5)$);
    \coordinate (x1) at ($(t1) - (0, .5)$);
    \coordinate (x2) at ($(t2) + (0, .5)$);
    \coordinate (x3) at ($(t3) + (0, .5)$);
    \coordinate (b) at ($(a) + (3, 0)$);

    \draw [thick, purple] (a) -- node [sloped, below, very near end] {\tiny $\tgt \src_{[]} \omega$} (x1);
    \draw (a) -- (x2);
    \draw (a) -- (x3);
    \node at ($(t2)!.5!(x3)$) {$\cdots$};

    \draw [rounded corners, gray!80, fill = gray!20] (t1) -- (t2) -- (t3) -- cycle;
    \node at (barycentric cs:t1=1,t2=1,t3=1) {\huge $\omega$};

    \node [treenode, blue] at ($(t1) + (0, .1)$) [label = {right, blue : $\src_{[]} \omega$}] {};

    \draw [thick, purple] (b) -- node [sloped, below, very near end] {\tiny $\tgt \tgt \omega$} (b |- x1);
    \draw (b) -- ($(b) + (-1, 1)$);
    \draw (b) -- ($(b) + (1, 1)$);
    \node at ($(b) + (0, .75)$) {$\cdots$};

    \node [treenode, red] at (b) [label = {left, red : $\tgt \omega$}] {};

%</glob1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{-5}{10}{5}{glob1.ps}{2}{2}
%<*glob1.ps>

    \node (a) at (0,0) {$.$};
    \node (b) at (.5,.8) {$.$};
    \node (c) at (1.5,.8) {$.$};
    \node (d) at (2,0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (c);
    \draw [->, purple, thick] (a) -- (d);

    \draw ($(a)!.6!(b)!.3!(c)$) node {\tiny $\Downarrow$};
    \draw ($(a)!.6!(c)!.4!(d)$) node [blue] {\tiny $\Downarrow$};

    \draw (2.5,.4) node {$\Rrightarrow$};

    \begin{scope}[shift = {(3, 0)}]

      \node (a') at (0,0) {$.$};
      \node (b') at (.5,.8) {$.$};
      \node (c') at (1.5,.8) {$.$};
      \node (d') at (2,0) {$.$};

      \draw [->] (a') -- (b');
      \draw [->] (b') -- (c');
      \draw [->] (c') -- (d');
      \draw [->, purple, thick] (a') -- (d');

      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node [red] {$\Downarrow$};

    \end{scope}

%</glob1.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-10}{10}{5}{glob2}{2}{2}
%<*glob2>
    \tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}

    \coordinate (a) at (0, 0);
    \coordinate (t1) at ($(a) - (0, 1)$);
    \coordinate (t2) at ($(a) + (-1, .5)$);
    \coordinate (t3) at ($(a) + (1, .5)$);
    \coordinate (x1) at ($(t1) - (0, .5)$);
    \coordinate (x2) at ($(t2) + (0, .5)$);
    \coordinate (x3) at ($(t3) + (0, .5)$);
    \coordinate (b) at ($(a) + (3, 0)$);
    \coordinate (c) at ($(a) + (-.5, 1.5)$);

    \draw (a) -- (x1);
    \draw (a) -- (x2);
    \draw (a) -- (x3);
    \node at ($(t2)!.5!(x3)$) {$\cdots$};
    \draw [thick, purple] (a) -- node [sloped, above, at end] {\tiny $\src_{[q]} \src_{[p]} \omega$} (c);

    \draw [rounded corners, gray!80, fill = gray!20] (t1) -- (t2) -- (t3) -- cycle;
    \node at (barycentric cs:t1=1,t2=1,t3=1) {\huge $\omega$};

    \node [treenode, blue] at ($(a)!.3!(c)$) [label = {right, blue : $\src_{[p]} \omega$}] {};

    \draw (b) -- (b |- x1);
    \draw (b) -- ($(b) + (-1, 1)$);
    \draw (b) -- ($(b) + (1, 1)$);
    \node at ($(b) + (0, .75)$) {$\cdots$};
    \draw [thick, purple] (b) -- node [sloped, above, at end] {\tiny $\src_{\readdress_\omega [p[q]]} \tgt \omega$} ($(b) + (-.5, 1.5)$);

    \node [treenode, red] at (b) [label = {left, red : $\tgt \omega$}] {};

%</glob2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{-10}{10}{5}{glob2.ps}{2}{2}
%<*glob2.ps>

    \node (a) at (0,0) {$.$};
    \node (b) at (.5,.8) {$.$};
    \node (c) at (1.5,.8) {$.$};
    \node (d) at (2,0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->, thick, purple] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (c);
    \draw [->] (a) -- (d);

    \draw ($(a)!.6!(b)!.3!(c)$) node [blue] {\tiny $\Downarrow$};
    \draw ($(a)!.6!(c)!.4!(d)$) node {\tiny $\Downarrow$};

    \draw (2.5,.4) node {$\Rrightarrow$};

    \begin{scope}[shift = {(3, 0)}]

      \node (a') at (0,0) {$.$};
      \node (b') at (.5,.8) {$.$};
      \node (c') at (1.5,.8) {$.$};
      \node (d') at (2,0) {$.$};

      \draw [->] (a') -- (b');
      \draw [->, thick, purple] (b') -- (c');
      \draw [->] (c') -- (d');
      \draw [->] (a') -- (d');

      \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node [red] {$\Downarrow$};

    \end{scope}

%</glob2.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-15}{10}{5}{degen}{2}{2}
%<*degen>
    \tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}

    \draw [purple, thick] (0, 1) -- node [treeedge] {\tiny $\src_{[]} \tgt \omega$} (0, -1);
    \draw (0, 0) node [left] {\huge $\omega$~~};

    \begin{scope}[shift = {(3, 0)}]
      \coordinate (a) at (0, 0);

      \draw [purple, thick] ($(a) + (0, 1)$) -- node [treeedge, near start] {\tiny $\src_{[]} \tgt \omega$} (a);
      \draw [purple, thick] (a) -- node [treeedge, near end] {\tiny $\tgt \tgt \omega$} ($(a) + (0, -1)$);

      \node [treenode] at (a) [label = left : $\tgt \omega$] {};

    \end{scope}

%</degen>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{-15}{10}{5}{degen.ps}{3}{3}
%<*degen.ps>

    \node (a) at (0, 0) [purple] {$\bullet$};
    \coordinate (c1) at ($(a) + (-.5, -1)$);
    \coordinate (c2) at ($(a) + (0, -1)$);
    \coordinate (c3) at ($(a) + (.5, -1)$);

    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);

    \draw ($(a)!.6!(c2)$) node {$\Downarrow$};

%</degen.ps>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/polygraph.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];

%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{1}{1.5}{2.5}
%<*1>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1.5, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) + (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) + (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! f$};

    \coordinate (ctrl1) at ($(a)!.25!(b) - (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) - (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! g$};
%</1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{2}{.5}{2.5}
%<*2>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1.5, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) + (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) + (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! f$};

    \coordinate (a) at (1.5, 0);
    \coordinate (b) at (3, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) - (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) - (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! g$};
%</2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{5}{5}{3}{.5}{2.5}
%<*3>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1.5, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) + (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) + (0, 1)$);
    \coordinate (ctrl3) at ($(a)!.25!(b) - (0, 1)$);
    \coordinate (ctrl4) at ($(a)!.75!(b) - (0, 1)$);
    \draw[double] (a) node {.} .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) .. controls (ctrl3) and (ctrl4) .. (b);
    \draw ({$(a)!.5!(b)$} |- {$(ctrl3)!.5!(ctrl1)$}) node {$\Downarrow \!\! f$};

    \coordinate (a) at (1.5, 0);
    \coordinate (b) at (3, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) + (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) + (0, 1)$);
    \coordinate (ctrl3) at ($(a)!.25!(b) - (0, 1)$);
    \coordinate (ctrl4) at ($(a)!.75!(b) - (0, 1)$);
    \draw[double] (a) node {.} .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) .. controls (ctrl3) and (ctrl4) .. (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(ctrl3)!.5!(ctrl1)$}) node {$\Downarrow \!\! g$};
%</3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{0}{5}{5}{4}{.5}{2.5}
%<*4>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1.5, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) - (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) - (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! f$};

    \coordinate (a) at (1.5, 0);
    \coordinate (b) at (3, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) + (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) + (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! g$};
%</4>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{0}{5}{5}{5}{1.5}{2.5}
%<*5>
    \coordinate (a) at (0, 0);
    \coordinate (b) at (1.5, 0);
    \coordinate (ctrl1) at ($(a)!.25!(b) + (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) + (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! g$};

    \coordinate (ctrl1) at ($(a)!.25!(b) - (0, 1)$);
    \coordinate (ctrl2) at ($(a)!.75!(b) - (0, 1)$);
    \draw[double] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[double] (a) node {.} -- (b) node {.};
    \draw ({$(a)!.5!(b)$} |- {$(a)!.4!(ctrl1)$}) node {$\Downarrow \!\! f$};
%</5>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-5}{10}{5}{close}{.5}{2.5}
%<*close>
  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

    \node (a) at (0, 0) {.};
    \node (b) at ($(a) + (1.5, 0)$) {.};
    \node (c) at ($(b) + (1.5, 0)$) {.};
    \node (d) at ($(c) + (1.5, 0)$) {.};
    \node (e) at ($(d) + (1.5, 0)$) {.};
    \node (f) at ($(e) + (1.5, 0)$) {.};
    \node (g) at ($(f) + (1.5, 0)$) {.};

    \draw [->] (a) -- node [above] {\small $f$} (b);
    \draw [->] (b) -- node [above] {\small $g$} (c);
    \draw [->] (d) -- node [above] {\small $i$} (e);
    \draw [->] (f) -- node [above] {\small $k$} (g);

    \coordinate (ctrl1) at ($(c)!.25!(d) + (0, 1)$);
    \coordinate (ctrl2) at ($(c)!.75!(d) + (0, 1)$);
    \coordinate (ctrl3) at ($(c)!.25!(d) - (0, 1)$);
    \coordinate (ctrl4) at ($(c)!.75!(d) - (0, 1)$);
    \draw [->] (c) .. controls (ctrl1) and (ctrl2) ..  
      node [above] {\small $h_1$} (d);
    \draw [->] (c) .. controls (ctrl3) and (ctrl4) ..
      node [below] {\small $h_2$} (d);
    \draw ({$(c)!.5!(d)$} |- {$(ctrl3)!.5!(ctrl1)$}) 
      node {$\Downarrow \! \alpha$};

    \coordinate (ctrl1) at ($(e)!.25!(f) + (0, 1)$);
    \coordinate (ctrl2) at ($(e)!.75!(f) + (0, 1)$);
    \coordinate (ctrl3) at ($(e)!.25!(f) - (0, 1)$);
    \coordinate (ctrl4) at ($(e)!.75!(f) - (0, 1)$);
    \draw [->] (e) .. controls (ctrl1) and (ctrl2) ..  
      node [above] {\small $j_1$} (f);
    \draw [->] (e) .. controls (ctrl3) and (ctrl4) ..
      node [below] {\small $j_2$} (f);
    \draw ({$(e)!.5!(f)$} |- {$(ctrl3)!.5!(ctrl1)$}) 
      node {$\Downarrow \! \beta$};

%</close>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/polynomial-functors.tikz <==
\input{common.tex}

\begin{tikzpicture}

  \begin{TIKZZONE}{0}{0}{5}{5}{operation}{2.5}{2.5}
%<*operation>
    \node [treenode] (b) at (0, 0) [label = left : $b$] {};
    \node (e1) at ($(b) + (-1, .7)$) [above] {\small $s_{e_1} (b)$};
    \node (ek) at ($(b) + (1, .7)$) [above] {\small $s_{e_k} (b)$};
    \node (cdots) at ($(e1)!.5!(ek)$) {$\cdots$};
    \node (t) at ($(b) + (0, -.7)$) [below] {\small $t (b)$};
    \draw (b) -- node [sloped, above] {\tiny $e_1$} (e1);
    \draw (b) -- node [sloped, above] {\tiny $e_k$} (ek);
    \draw (b) -- (t);
%</operation>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{evaluation}{2.5}{2.5}
%<*evaluation>
    \node [treenode] (b) at (0, 0) [label = left : $b$] {};
    \node [treenode] (e1) at ($(b) + (-1, .7)$) [above, label = above : $x_1$] {};
    \node [treenode] (ek) at ($(b) + (1, .7)$) [above, label = above : $x_k$] {};
    \node (cdots) at ($(e1)!.5!(ek)$) {$\cdots$};
    \node (t) at ($(b) + (0, -.7)$) [below] {\small $i$};
    \draw (b) -- node [sloped, above] {\tiny $e_1$} (e1);
    \draw (b) -- node [sloped, above] {\tiny $e_k$} (ek);
    \draw (b) -- (t);
%</evaluation>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{0}{5}{5}{composition}{2.5}{2.5}
%<*composition>
    \node [treenode] (a) at (0, 0) [label = left : $a$] {};
    \node [treenode] (e1) at ($(a) + (-1, .7)$)
    [above, label = left : $b_{e_1}$] {};
    \node [treenode] (ek) at ($(a) + (1, .7)$)
    [above, label = right : $b_{e_k}$] {};
    \node (cdots) at (0, 1) {$\cdots$};
    \coordinate (t) at ($(a) + (0, -.7)$);
    \draw (a) -- node [sloped, above] {\tiny $e_1$} (e1);
    \draw (a) -- node [sloped, above] {\tiny $e_k$} (ek);
    \draw (a) -- (t);

    \draw (e1) -- ($(e1) + (-.5, .7)$);
    \draw (e1) -- ($(e1) + (.5, .7)$);
    \node (cdots) at ($(e1) + (0, .7)$) {$\cdots$};

    \draw (ek) -- ($(ek) + (-.5, .7)$);
    \draw (ek) -- ($(ek) + (.5, .7)$);
    \node (cdots) at ($(ek) + (0, .7)$) {$\cdots$};

%</composition>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{5}{5}{example}{2.5}{1}
%<*example>
    \node [treenode] (b1) at (0, 0) {};
    \node [treenode] (b2) at ($(b1) + (-1, 1)$) {};
    \node [treenode] (b3) at ($(b1) + (1, 1)$) {};
    \node [treenode] (b4) at ($(b2) + (0, 1)$) {};
    \node [treenode] (b5) at ($(b4) + (-1, 1)$) {};
    \node [treenode] (b6) at ($(b4) + (1, 1)$) {};
    \draw (b1) -- node (e1) [at end] {} ($(b1) + (0, -1)$);
    \draw (b1) -- node (e2) {} (b2);
    \draw (b1) -- node (e3) {} (b3);
    \draw (b2) -- node (e4) {} (b4);
    \draw (b4) -- node (e5) {} (b5);
    \draw (b4) -- node (e6) {} (b6);
    \draw (b1) -- node (l1) [at end] {} ($(b1) + (0, 2)$);
    \draw (b3) -- node (l2) [at end] {} ($(b3) + (0, 1)$);
    \draw (b6) -- node (l3) [at end] {} ($(b6) + (0, 1)$);
%</example>
%<*example.labels.all>
    \node [treenode] at (b1) [label = left : $b_1$] {};
    \node [treenode] at (b2) [label = left : $b_2$] {};
    \node [treenode] at (b3) [label = right : $b_3$] {};
    \node [treenode] at (b4) [label = left : $b_4$] {};
    \node [treenode] at (b5) [label = left : $b_5$] {};
    \node [treenode] at (b6) [label = right : $b_6$] {};
    \node at (e1) [left] {\tiny $e_1$};
    \node at (e2) [left] {\tiny $e_2$};
    \node at (e3) [right] {\tiny $e_3$};
    \node at (e4) [left] {\tiny $e_4$};
    \node at (e5) [left] {\tiny $e_5$};
    \node at (e6) [left] {\tiny $e_6$};
    \node at (l1) [left] {\tiny $l_1$};
    \node at (l2) [left] {\tiny $l_2$};
    \node at (l3) [left] {\tiny $l_3$};
%</example.labels.all>
%<*example.subst>
    \coordinate (b1rd) at ($(b1) + (.4, -.4)$);
    \coordinate (b1ld) at ($(b1) + (-.4, -.4)$);
    \coordinate (b2ld) at ($(b2) + (-.4, -.4)$);
    \coordinate (b2lu) at ($(b2) + (-.4, .4)$);
    \coordinate (b2ru) at ($(b2) + (.4, .4)$);
    \coordinate (b3ru) at ($(b3) + (.4, .4)$);
    \coordinate (b3ld) at ($(b3) + (-.4, -.4)$);
    \coordinate (b3lu) at ($(b3) + (-.4, .4)$);
    \coordinate (b3rd) at ($(b3) + (.4, -.4)$);
    \coordinate (b4lu) at ($(b4) + (-.4, .4)$);
    \coordinate (b4ru) at ($(b4) + (.4, .4)$);
    \coordinate (b4rd) at ($(b4) + (.4, -.4)$);
    \draw [rounded corners, dotted] (b1ld) -- (b2ld) -- (b2lu) -- (b4lu) -- (b4ru) -- (b4rd) -- (b2ru) -- (b3lu) -- (b3ru) -- (b3rd) -- (b1rd) -- cycle;
%</example.subst>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{5}{5}{5}{subst1}{2.5}{1}
%<*subst1>
    \node [treenode] (b1) at (0, 0) {};
    \node [treenode] (b2) at ($(b1) + (-1.5, 1)$) {};
    \node [treenode] (b3) at ($(b1) + (-.5, 1)$) {};
    \draw (b1) -- node (l1') [at end] {} ($(b1) + (.5, 1)$);
    \draw (b1) -- node (l2') [at end] {} ($(b1) + (1.5, 1)$);
    \draw (b1) -- node (e1') [at end] {} ($(b1) + (0, -1)$);
    \draw (b1) -- node (e5') {} (b2);
    \draw (b1) -- node (e6') {} (b3);
    \draw (b3) -- node (l3) [at end] {} ($(b3) + (0, 1)$);
%</subst1>
%<*subst1.labels.all>
%<*subst1.labels.b1'>
    \node [treenode] at (b1) [label = left : $b_1'$] {};
%</subst1.labels.b1'>
    \node [treenode] at (b2) [label = left : $b_5$] {};
    \node [treenode] at (b3) [label = left : $b_6$] {};
    \node at (l1') [right] {\tiny $l_1'$};
    \node at (l2') [right] {\tiny $l_2'$};
    \node at (e1') [left] {\tiny $e_1'$};
    \node at (e5') [left] {\tiny $e_5'$};
    \node at (e6') [left] {\tiny $e_6'$};
    \node at (l3) [left] {\tiny $l_3$};
%</subst1.labels.all>
%<*subst1.labels.b>
    \node [treenode] at (b1) [label = left : $b$] {};
%</subst1.labels.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{5}{5}{5}{subst2}{2.5}{1}
%<*subst2>
    \node [treenode] (b1) at (0, 0) {};
    \node [treenode] (b2) at ($(b1) + (-1, 1)$) {};
    \node [treenode] (b3) at ($(b1) + (1, 1)$) {};
    \node [treenode] (b4) at ($(b2) + (0, 1)$) {};
    \draw (b1) -- node (e1) [at end] {} ($(b1) + (0, -1)$);
    \draw (b1) -- node (e2) {} (b2);
    \draw (b1) -- node (e3) {} (b3);
    \draw (b2) -- node (e4) {} (b4);
    \draw (b4) -- node (e5) [at end] {} ($(b4) + (-1, 1)$);
    \draw (b4) -- node (e6) [at end] {} ($(b4) + (1, 1)$);
    \draw (b1) -- node (l1) [at end] {} ($(b1) + (0, 2)$);
    \draw (b3) -- node (l2) [at end] {} ($(b3) + (0, 1)$);
%</subst2>
%<*subst2.labels.all>
    \node [treenode] at (b1) [label = left : $b_1$] {};
    \node [treenode] at (b2) [label = left : $b_2$] {};
    \node [treenode] at (b3) [label = right : $b_3$] {};
    \node [treenode] at (b4) [label = left : $b_4$] {};
    \node at (e1) [left] {\tiny $e_1$};
    \node at (e2) [left] {\tiny $e_2$};
    \node at (e3) [right] {\tiny $e_3$};
    \node at (e4) [left] {\tiny $e_4$};
    \node at (e5) [left] {\tiny $e_5$};
    \node at (e6) [left] {\tiny $e_6$};
    \node at (l1) [left] {\tiny $l_1$};
    \node at (l2) [left] {\tiny $l_2$};
%</subst2.labels.all>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{5}{5}{graft1}{2.5}{2}
%<*graft1>
    \node [treenode] (b1) at (0, 0) {};
    \node [treenode] (b2) at ($(b1) + (-1, 1)$) {};
    \draw (b1) -- ($(b1) + (0, -1)$);
    \draw (b1) -- ($(b1) + (1, 1)$);
    \draw (b1) -- ($(b1) + (0, 1)$);
    \draw (b1) -- node (e2) {} (b2);
    \draw (b2) -- node (e4) {} ($(b2) + (0, 1)$);
%</graft1>
%<*graft1.labels.all>
%<*graft1.labels.e4>
    \node at (e4) [left] {\tiny $e_4$};
%</graft1.labels.e4>
    \node at (e2) [left] {\tiny $e_2$};
%</graft1.labels.all>
%<*graft1.labels.l>
    \node at (e4) [left] {\tiny $l$};
%</graft1.labels.l>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{10}{5}{5}{graft2}{2.5}{2}
%<*graft2>
    \node [treenode] (b4) at (0, 0) {};
    \draw (b4) -- ($(b4) + (1, 1)$);
    \draw (b4) -- node (e4') [at end] {} ($(b4) + (0, -1)$);
    \draw (b4) -- node (e5') {} ($(b4) + (-1, 1)$);
%</graft2>
%<*graft2.labels.all>
%<*graft2.labels.e4'>
    \node at (e4') [left] {\tiny $e_4'$};
%</graft2.labels.e4'>
    \node at (e5') [left] {\tiny $e_5'$};
%</graft2.labels.all>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{10}{5}{5}{graft3}{2.5}{1}
%<*graft3>
    \node [treenode] (b1) at (0, 0) {};
    \node [treenode] (b2) at ($(b1) + (-1, 1)$) {};
    \node [treenode] (b4) at ($(b2) + (0, 1)$) {};
    \draw (b1) -- ($(b1) + (0, -1)$);
    \draw (b1) -- ($(b1) + (1, 1)$);
    \draw (b4) -- ($(b4) + (1, 1)$);
    \draw (b1) -- ($(b1) + (0, 1)$);
    \draw (b1) -- node (e2) {} (b2);
    \draw (b2) -- node (e4) {} (b4);
    \draw (b4) -- node (e5') {} ($(b4) + (-1, 1)$);
%</graft3>
%<*graft3.labels.all>
%<*graft3.labels.e4>
    \node at (e4) [left] {\tiny $e_4$};
%</graft3.labels.e4>
    \node at (e2) [left] {\tiny $e_2$};
%</graft3.labels.all>
%<*graft3.labels.l>
    \node at (e4) [left] {\tiny $l$};
%</graft3.labels.l>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{10}{10}{10}{decomposition.1}{5}{4}
%<*decomposition.1>
    \coordinate (x) at (-4, 2);
    \coordinate (y) at (2.5, 2);
    \coordinate (z) at (0, -2.5);
    \draw [rounded corners, gray!80, fill = gray!20] (x) -- (y) -- (z) -- cycle;
    \node at (-1.75, -1.5) {\large $T$};
    \node at (0, 2.5) {\phantom{\large $B_1$}};

    \node [treenode] (b) at (0, 0) [label = {left: $b$}] {};
    \draw (b) edge ++(0, -.5) edge [dashed] ++(0, -1);
    \draw (b) edge ++(-.5, .5) edge [dashed] ++(-1, 1);
    \draw (b) edge ++(.5, .5) edge [dashed] ++(1, 1);
    \node at ($(b) + (0, .7)$) {$\cdots$};
%</decomposition.1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{25}{10}{10}{10}{decomposition.2}{5}{4}
%<*decomposition.2>
    \coordinate (x) at (-4, 2);
    \coordinate (x') at (-2.5, 2);
    \coordinate (c) at (-.5, -.75);
    \coordinate (c') at (.5, -.75);
    \coordinate (y) at (2.5, 2);
    \coordinate (y') at (1.75, 2);
    \coordinate (z) at (0, -2.5);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (x) -- (x') -- (c) -- (c') -- (y') -- (y) -- (z) -- cycle;
    \node at (-1.75, -1.5) {\large $A$};

    \coordinate (s1) at (-.75, .5);
    \coordinate (s2) at ($(s1) + (-1.5, 1.5)$);
    \coordinate (s3) at ($(s1) + (.5, 1.5)$);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (s1) -- (s2) -- (s3) -- cycle;
    \node at ($(s1) + (-.5, 2)$) {\large $B_1$};

    \coordinate (t1) at (.75, .5);
    \coordinate (t2) at ($(t1) + (-.5, 1.5)$);
    \coordinate (t3) at ($(t1) + (.75, 1.5)$);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (t1) -- (t2) -- (t3) -- cycle;
    \node at ($(t1) + (.25, 2)$) {\large $B_k$};


    \node [treenode] (b) at (0, 0) [label = {left: $b$}] {};
    \draw (b) edge ++(0, -.5) edge [dashed] ++(0, -1);
    \draw (b) edge ++(-.5, .5) edge [dashed] ++(-1, 1);
    \draw (b) edge ++(.5, .5) edge [dashed] ++(.9, .9);
    \node at ($(b) + (0, .7)$) {$\cdots$};

%</decomposition.2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{35}{10}{10}{10}{decomposition.3}{5}{4}
%<*decomposition.3>
    \coordinate (x) at (-4, 2);
    \coordinate (x') at (-2.5, 2);
    \coordinate (c) at (-.5, -.75);
    \coordinate (c') at (.5, -.75);
    \coordinate (y) at (2.5, 2);
    \coordinate (y') at (1.75, 2);
    \coordinate (z) at (0, -2.5);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (x) -- (x') -- (c) -- (c') -- (y') -- (y) -- (z) -- cycle;
    \node at (-1.75, -1.5) {\large $A$};

    \coordinate (s1) at (-.75, .5);
    \coordinate (s2) at ($(s1) + (-1.5, 1.5)$);
    \coordinate (s3) at ($(s1) + (.5, 1.5)$);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (s1) -- (s2) -- (s3) -- cycle;
    \node at ($(s1) + (-.5, 2)$) {\large $B_1$};

    \coordinate (t1) at (.75, .5);
    \coordinate (t2) at ($(t1) + (-.5, 1.5)$);
    \coordinate (t3) at ($(t1) + (.75, 1.5)$);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (t1) -- (t2) -- (t3) -- cycle;
    \node at ($(t1) + (.25, 2)$) {\large $B_k$};

    \coordinate (b1) at (0, -.75);
    \coordinate (b2) at ($(b1) + (-1, 1.25)$);
    \coordinate (b3) at ($(b1) + (.9, 1.25)$);
    \draw [rounded corners, gray!80, fill = gray!20] 
      (b1) -- (b2) -- (b3) -- cycle;
    \node (b) at ($(b1) + (0, .75)$) {\large $U$};
    \node at ($(b) + (0, .7)$) {$\cdots$};

%</decomposition.3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{15}{5}{5}{p-tree}{2.5}{1}
%<*p-tree>
%<*p-tree.common>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \coordinate (b4) at ($(b2) + (0, 1)$);
    \node at (b1) [label = {left: $b_1$}] {};
    \node at (b2) [label = {left: $b_2$}] {};
    \node at (b3) [label = {right: $b_3$}] {};
    \node at (b4) [label = {left: $b_4$}] {};
    \draw (b1) -- ++(0, -1);
    \draw (b1) -- (b2);
    \draw (b1) -- (b3);
    \draw (b2) -- (b4);
    \draw (b3) -- ++(-1, 1);
    \draw (b3) -- ++(1, 1);
    \draw (b4) -- ++(0, 1);
%</p-tree.common>
%<*p-tree.underlying>
    \node [treenode] at (b1) {};
    \node [treenode] at (b2) {};
    \node [treenode] at (b3) {};
    \node [treenode] at (b4) {};
%</p-tree.underlying>
%<*p-tree.decorated1>
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
%</p-tree.decorated1>
%<*p-tree.decorated2>
    \node [aPentagon] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aDiamond] at (b3) {};
    \node [aCircle] at (b4) {};
%</p-tree.decorated2>
%</p-tree>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{15}{5}{5}{q}{2.5}{2}
%<*q>
%<*q.aCircle>
    \node [aCircle] (a) at (0, 0) {};
    \draw [double] (a) -- ++(0, 1);
    \draw [double] (a) -- ++(0, -1);
%</q.aCircle>
%<*q.aDiamond>
    \node [aDiamond] (a) at (0, 0) {};
    \draw [double] (a) -- ++(-1, 1);
    \draw [dashed] (a) -- ++(1, 1);
    \draw [thick] (a) -- ++(0, -1);
%</q.aDiamond>
%<*q.aPentagon>
    \node [aPentagon] (a) at (0, 0) {};
    \draw [dashed] (a) -- ++(-1, 1);
    \draw [double] (a) -- ++(1, 1);
    \draw [dashed] (a) -- ++(0, -1);
%</q.aPentagon>
%<*q.aStar>
    \node [aStar] (a) at (0, 0) {};
    \draw [double] (a) -- ++(-1, 1);
    \draw [dashed] (a) -- ++(0, 1);
    \draw [double] (a) -- ++(1, 1);
    \draw [thick] (a) -- ++(0, -1);
%</q.aStar>
%</q>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{20}{5}{5}{q-tree-1,q-tree-1.labels}{2.5}{1.5}
%<*q-tree-1>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \coordinate (b4) at ($(b2) + (0, 1)$);
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- (b2);
    \draw [dashed] (b1) -- (b3);
    \draw [double] (b2) -- (b4);
    \draw [dashed] (b3) -- ++(-1, 1);
    \draw [double]  (b3) -- ++(1, 1);
    \draw [double] (b4) -- ++(0, 1);
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
%</q-tree-1>
%<*q-tree-1.labels>
    \node at (b1) [label = {left: $b_1$}] {};
    \node at (b2) [label = {left: $b_2$}] {};
    \node at (b3) [label = {right: $b_3$}] {};
    \node at (b4) [label = {left: $b_4$}] {};
%</q-tree-1.labels>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{20}{5}{5}{q-tree-2}{2.5}{1.5}
%<*q-tree-2>
    \node [aPentagon] (a) at (0, 0) {};
    \node [aCircle] (b) at (1, 1) {};
    \draw [dashed] (a) -- ++(0, -1); 
    \draw [dashed] (a) -- ++(-1, 1);
    \draw [double] (a) -- (b);
    \draw [double] (b) -- ++(0, 1);
%</q-tree-2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{20}{5}{5}{q-tree-3,q-tree-3.labels}{2.5}{1.5}
%<*q-tree-3>
    \node [aStar] (a) at (0, 0) {};
    \node [aPentagon] (b) at (0, 1) {};
    \draw [thick] (a) -- ++(0, -1); 
    \draw [double] (a) -- ++(-1, 1);
    \draw [dashed] (a) -- (b);
    \draw [double] (a) -- ++(1, 1);
    \draw [dashed] (b) -- ++(-1, 1);
    \draw [double] (b) -- ++(1, 1);
%</q-tree-3>
%<*q-tree-3.labels>
    \node at (a) [label = {left: $c_1$}] {};
    \node at (b) [label = {left: $c_2$}] {};
%</q-tree-3.labels>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{20}{5}{5}{q-tree-4}{2.5}{1.5}
%<*q-tree-4>
    \coordinate (b1) at (0, 0);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \node at (b1) [label = {left: $a$}] {};
    \node at (b3) [label = {right: $b$}] {};
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- ++(-1, 1);
    \draw [dashed] (b1) -- node [left] {\tiny $e$} (b3);
    \draw [dashed] (b3) -- ++(-1, 1);
    \draw [double]  (b3) -- ++(1, 1);
    \node [aDiamond] at (b1) {};
    \node [aPentagon] at (b3) {};
%</q-tree-4>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{25}{5}{5}{q-tree-1.target}{2.5}{1.5}
%<*q-tree-1.target>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-.1, .1)$);
    \coordinate (b3) at ($(b1) + (.1, .1)$);
    \coordinate (b4) at ($(b2) + (0, .1)$);
    \node at (b1) [label = {left: $\tgt T$}] {};
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- ++(-1, 1);
    \draw [dashed] (b1) -- ++(0, 1);
    \draw [double]  (b1) -- ++(1, 1);
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
%</q-tree-1.target>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{25}{5}{5}{q-tree-1.contraction-1}{2.5}{1.5}
%<*q-tree-1.contraction-1>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (.1, .1)$);
    \coordinate (b4) at ($(b2) + (0, 1)$);
    \node at (b1) [label = {left: $b_1 \wedge b_3$}] {};
    \node at (b2) [label = {left: $b_2$}] {};
    \node at (b4) [label = {left: $b_4$}] {};
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- (b2);
    \draw [double] (b2) -- (b4);
    \draw [dashed] (b1) -- ++(0, 1);
    \draw [double]  (b1) -- ++(1, 1);
    \draw [double] (b4) -- ++(0, 1);
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
%</q-tree-1.contraction-1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{25}{5}{5}{q-tree-1.contraction-2}{2.5}{1.5}
%<*q-tree-1.contraction-2>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (.1, .1)$);
    \coordinate (b4) at ($(b2) + (0, .1)$);
    \node at (b1) [label = {left: $b_1 \wedge b_3$}] {};
    \node at (b2) [label = {left: $b_2 \wedge b_4$}] {};
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- (b2);
    \draw [dashed] (b1) -- ++(0, 1);
    \draw [double]  (b1) -- ++(1, 1);
    \draw [double] (b2) -- ++(0, 1);
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
%</q-tree-1.contraction-2>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{25}{5}{5}{q-tree-4.target}{2.5}{1.5}
%<*q-tree-4.target>
    \coordinate (b1) at (0, 0);
    \coordinate (b3) at ($(b1) + (.1, .1)$);
    \node at (b1) [label = {left: $a \wedge_e b$}] {};
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- ++(-1, 1);
    \draw [dashed] (b1) -- ++(0, 1);
    \draw [double]  (b1) -- ++(1, 1);
    \node [aDiamond] at (b1) {};
    \node [aPentagon] at (b3) {};
%</q-tree-4.target>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{30}{10}{10}{m+-tree-1}{5}{3.5}
%<*m+-tree-1>
    \coordinate (A) at (0, 0);
    \coordinate (B) at (-2.5, 3);
    \coordinate (C) at (2, 3);
    \draw [line width = 1pt] (A) -- ++(0, -3);
    \draw [line width = 1pt] (A) -- (B);
    \draw [line width = 1pt] (A) -- (C);
    \draw [line width = 1pt] (B) -- ++(-1.5, 3);
    \draw [line width = 1pt] (B) -- ++(-.5, 3);
    \draw [line width = 1pt] (B) -- ++(.5, 3);
    \draw [line width = 1pt] (B) -- ++(1.5, 3);
    \draw [line width = 1pt] (C) -- ++(-1, 3);
    \draw [line width = 1pt] (C) -- ++(1, 3);

    \begin{scope} [shift = {(A)}, scale = .8]
    %\draw [rounded corners, fill = white, line width = 1pt] 
      %(-1.5, -1.5) -- (-1.5, 2.5) -- (1.5, 2.5) -- (1.5, -1.5) -- cycle;
    \draw [fill = white, line width = 1pt] (0, 0) circle (2);
    \node [aStar] (a) at (0, -.5) {};
    \node [aPentagon] (b) at ($(a) + (0, 1)$) {};
    \draw [thick] (a) -- ++(0, -1); 
    \draw [double] (a) -- ++(-1, 1);
    \draw [dashed] (a) -- (b);
    \draw [double] (a) -- ++(1, 1);
    \draw [dashed] (b) -- ++(-1, 1);
    \draw [double] (b) -- ++(1, 1);
    \end{scope}

    \begin{scope} [shift = {(B)}, scale = .8]
    %\draw [rounded corners, fill = white, line width = 1pt] 
     % (-2, -1.5) -- (-2, 3.5) -- (2, 3.5) -- (2, -1.5) -- cycle;
    \draw [fill = white, line width = 1pt] (0, 0) circle (2.5);
    \coordinate (b1) at (-.25, -1);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \coordinate (b4) at ($(b2) + (0, 1)$);
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- (b2);
    \draw [dashed] (b1) -- (b3);
    \draw [double] (b2) -- (b4);
    \draw [dashed] (b3) -- ++(-1, 1);
    \draw [double]  (b3) -- ++(1, 1);
    \draw [double] (b4) -- ++(0, 1);
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
    \end{scope}

    \begin{scope} [shift = {(C)}, scale = .8]
    %\draw [rounded corners, fill = white, line width = 1pt] 
     % (-1.5, -1.5) -- (-1.5, 2.5) -- (1.5, 2.5) -- (1.5, -1.5) -- cycle;
    \draw [fill = white, line width = 1pt] (0, 0) circle (2);
    \node [aPentagon] (a) at (0, -.5) {};
    \node [aCircle] (b) at ($(a) + (1, 1)$) {};
    \draw [dashed] (a) -- ++(0, -1); 
    \draw [dashed] (a) -- ++(-1, 1);
    \draw [double] (a) -- (b);
    \draw [double] (b) -- ++(0, 1);
    \end{scope}

%</m+-tree-1>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{30}{10}{10}{m+-tree-1.target,m+-tree-1.target.zones}{5}{3}
%<*m+-tree-1.target>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \coordinate (b4) at ($(b2) + (0, 1)$);
    \coordinate (b5) at ($(b3) + (0, 1)$);
    \coordinate (b6) at ($(b5) + (1, 1)$);
    \draw [thick]  (b1) -- ++(0, -1);
    \draw [double] (b1) -- (b2);
    \draw [dashed] (b1) -- (b3);
    \draw [double] (b2) -- (b4);
    \draw [dashed] (b3) -- (b5);
    \draw [double] (b3) -- ++(1, 1);
    \draw [double] (b4) -- ++(0, 1);
    \draw [dashed] (b5) -- ++(-1, 1);
    \draw [double] (b5) -- (b6);
    \draw [double] (b6) -- ++(0, 1);
    \node [aDiamond] at (b1) {};
    \node [aCircle] at (b2) {};
    \node [aPentagon] at (b3) {};
    \node [aCircle] at (b4) {};
    \node [aPentagon] at (b5) {};
    \node [aCircle] at (b6) {};
%</m+-tree-1.target>
%<*m+-tree-1.target.zones>
    \coordinate (b1rd) at ($(b1) + (.4, -.4)$);
    \coordinate (b1ld) at ($(b1) + (-.4, -.4)$);
    \coordinate (b2ld) at ($(b2) + (-.4, -.4)$);
    \coordinate (b2lu) at ($(b2) + (-.4, .4)$);
    \coordinate (b2ru) at ($(b2) + (.4, .4)$);
    \coordinate (b3ru) at ($(b3) + (.4, .4)$);
    \coordinate (b3ld) at ($(b3) + (-.4, -.4)$);
    \coordinate (b3lu) at ($(b3) + (-.4, .4)$);
    \coordinate (b3rd) at ($(b3) + (.4, -.4)$);
    \coordinate (b4lu) at ($(b4) + (-.4, .4)$);
    \coordinate (b4ru) at ($(b4) + (.4, .4)$);
    \coordinate (b4rd) at ($(b4) + (.4, -.4)$);
    \draw [rounded corners, dotted] (b1ld) -- (b2ld) -- (b2lu) -- (b4lu) -- (b4ru) -- (b4rd) -- (b2ru) -- (b3lu) -- (b3ru) -- (b3rd) -- (b1rd) -- cycle;

    \coordinate (b5rd) at ($(b5) + (.4, -.4)$);
    \coordinate (b5ld) at ($(b5) + (-.4, -.4)$);
    \coordinate (b5lu) at ($(b5) + (-.4, .4)$);
    \coordinate (b6rd) at ($(b6) + (.4, -.4)$);
    \coordinate (b6ru) at ($(b6) + (.4, .4)$);
    \coordinate (b6lu) at ($(b6) + (-.4, .4)$);
    \draw [rounded corners, dotted] (b5rd) -- (b5ld) -- (b5lu) -- (b6lu) -- (b6ru) -- (b6rd) -- cycle;
%</m+-tree-1.target.zones>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{40}{5}{5}{subst3}{2}{1.5}
%<*subst3>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (1, 1)$);
    \draw (b1) --  ++(0, -1);
    \draw (b1) -- (b2);
    \draw (b1) -- ++(-1, 1);
    \draw (b2) -- node (l1) [at end] {} ++(-1, 1);
    \draw (b2) -- ++(1, 1);
    \node [treenode] at (b1) {};
    \node [treenode] at (b2) {};
%</subst3>
%<*subst3.labels>
    \node at (b1) [label = {left: $c_1$}] {};
    \node at (b2) [label = {left: $c_2$}] {};
%</subst3.labels>
%<*subst3.case1>
    \node [bigtreenode, red] at (b2) [label = {right, blue: $[q]$}] {};
%</subst3.case1>
%<*subst3.case2>
    \node at (l1) [right, blue] {$[l]$};
%</subst3.case2>
%<*subst3.case3>
%</subst3.case3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{40}{5}{10}{subst4}{3}{1.5}
%<*subst4>
    \coordinate (b1) at (0, 0);
    \coordinate (b2) at ($(b1) + (-1, 1)$);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \coordinate (b4) at ($(b2) + (0, 1)$);
    \coordinate (b5) at ($(b4) + (0, 1)$);
    \draw (b1) -- ++(0, -1);
    \draw (b1) -- (b2);
    \draw (b1) -- (b3);
    \draw (b2) -- ++(-1, 1);
    \draw (b2) -- (b4);
    \draw (b2) -- ++(1, 1);
    \draw (b3) -- ++(0, 1);
    \draw (b4) -- (b5);
    \draw (b5) -- ++(0, 1);
    \node [treenode] at (b1) {};
    \node [treenode] at (b2) {};
    \node [treenode] at (b3) {};
    \node [treenode] at (b4) {};
    \node [treenode] at (b5) {};
%</subst4>
%<*subst4.labels>
    \node at (b1) [label = {left: $b_1$}] {};
    \node at (b2) [label = {left: $b_2$}] {};
    \node at (b3) [label = {left: $b_3$}] {};
    \node at (b4) [label = {left: $b_4$}] {};
    \node at (b5) [label = {left: $b_5$}] {};
    \node at (b2) [label = {right, blue: $[p]$}] {};
%</subst4.labels>
%<*subst4.case1>
%</subst4.case1>
%<*subst4.case2>
    \node [bigtreenode, red] at (b4) [label = {right, blue: $[p[e]]$}] {};
%</subst4.case2>
%<*subst4.case3>
    \node [bigtreenode, red] at (b3) [label = {right, blue: $[x]$}] {};
%</subst4.case3>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{40}{5}{10}{subst5}{3}{1.5}
%<*subst5>
    \coordinate (b1) at (0, 0);
    \coordinate (b2') at ($(b1) + (-1, 1)$);
    \coordinate (b3') at ($(b2') + (1, 1)$);
    \coordinate (b3) at ($(b1) + (1, 1)$);
    \coordinate (b4) at ($(b3') + (-1, 1)$);
    \coordinate (b5) at ($(b4) + (0, 1)$);
    \draw (b1) -- ++(0, -1);
    \draw (b1) -- (b2');
    \draw (b1) -- (b3);
    \draw (b2') -- (b3');
    \draw (b2') -- ++(-1, 1);
    \draw (b3) -- ++(0, 1);
    \draw (b3') -- ++(-1, 1);
    \draw (b3') -- ++(1, 1);
    \draw (b4) -- (b5);
    \draw (b5) -- ++(0, 1);
    \node [treenode] at (b1) {};
    \node [treenode] at (b2') {};
    \node [treenode] at (b3') {};
    \node [treenode] at (b3) {};
    \node [treenode] at (b4) {};
    \node [treenode] at (b5) {};
%</subst5>
%<*subst5.zones>
    \coordinate (b2'lu) at ($(b2') + (-.4, .4)$);
    \coordinate (b2'ld) at ($(b2') + (-.4, -.4)$);
    \coordinate (b2'rd) at ($(b2') + (.4, -.4)$);
    \coordinate (b3'lu) at ($(b3') + (-.4, .4)$);
    \coordinate (b3'ru) at ($(b3') + (.4, .4)$);
    \coordinate (b3'rd) at ($(b3') + (.4, -.4)$);
    \draw [dotted, rounded corners] 
      (b2'lu) -- (b2'ld) -- (b2'rd) -- (b3'rd) -- (b3'ru) -- (b3'lu) -- cycle;
%</subst5.zones>
%<*subst5.labels>
    \node at (b1) [label = {left: $b_1$}] {};
    \node at (b2') [label = {left: $c_1$}] {};
    \node at (b3') [label = {left: $c_2$}] {};
    \node at (b3) [label = {left: $b_3$}] {};
    \node at (b4) [label = {left: $b_4$}] {};
    \node at (b5) [label = {left: $b_5$}] {};
    \node at (b2') [label = {right, blue: $[p]$}] {};
%</subst5.labels>
%</subst5.labels>
%<*subst5.case1>
    \node [bigtreenode, red] at (b3') [label = {right, blue: $[pq]$}] {};
%</subst5.case1>
%<*subst5.case2>
    \node [bigtreenode, red] at (b4) [label = {right, blue: $[pl]$}] {};
%</subst5.case2>
%<*subst5.case3>
    \node [bigtreenode, red] at (b3) [label = {right, blue: $[x]$}] {};
%</subst5.case3>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/proof-named.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
  \tikzstyle{treenode} = [circle, minimum size = 3pt, inner sep = 0, draw, fill];
  \pgfmathsetmacro{\HSTEP}{.6}
  \pgfmathsetmacro{\RSTEP}{1.5}
  \pgfmathsetmacro{\ANGLE}{20}
  \pgfmathsetmacro{\PROOFTREEHSTEPFACTOR}{.3}
  \newcommand{\PROOFTREE}[2]{
    \draw [rounded corners] ($#1 + (0, \PROOFTREEHSTEPFACTOR * \HSTEP)$)
      -- ++(.4*\RSTEP, 1.3*\HSTEP) 
      -- ++(-.8*\RSTEP, 0) 
      -- cycle;
    \draw ($#1 + (0, \PROOFTREEHSTEPFACTOR * \HSTEP + .8*\HSTEP)$) 
      node {\small #2};
    \draw #1 -- ++(0, \PROOFTREEHSTEPFACTOR * \HSTEP);
  }
%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{prooftriangle-split, prooftriangle-splitline, prooftriangle-optoptset-split, prooftriangle-optoptset-split-prime, prooftriangle-optsetm-split}{2.5}{2}
%<*prooftriangle-split>
    \draw [rounded corners] (0, 0) -- (.8, .8) -- (-.8, .8) -- cycle;
    \draw [rounded corners] (1, 1) -- (1.8, 1.8) -- (-1.8, 1.8) -- (-1, 1) -- cycle;
%</prooftriangle-split>

%<*prooftriangle-splitline>
    \draw [thick] (-.9, .9) -- (.9, .9);
%</prooftriangle-splitline>

%<*prooftriangle-optoptset-split>
    \draw (0, .6) node {\tiny \texttt{glue}};
    \draw (0, .4) node {\tiny \texttt{sum}};
    \draw (0, 1.4) node {\system{Opt${}^!$}};
    \draw (.8, .87) node [right] {\small  \texttt{repr}};
%</prooftriangle-optoptset-split>

%<*prooftriangle-optoptset-split-prime>
    \draw (0, .6) node {\tiny \texttt{glue'}};
    \draw (0, .4) node {\tiny \texttt{sum'}};
    \draw (0, 1.4) node {\system{Opt${}^!$}};
    \draw (.8, .87) node [right] {\small  \texttt{repr'}};
%</prooftriangle-optoptset-split-prime>

%<*prooftriangle-optsetm-split>
    \draw (0, .6) node {\tiny \emph{\texttt{zero}, \texttt{glue}}	};
    \draw (0, .4) node {\tiny \emph{\texttt{sum}}};
    \draw (0, 1.5) node {\tiny \emph{\texttt{point}, \texttt{degen}, \texttt{pd}}};
    \draw (0, 1.3) node {\tiny \emph{\texttt{graft}, \texttt{shift}}};
%</prooftriangle-optsetm-split>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-5}{5}{5}{prooftriangle, prooftriangle-optoptsetm}{2.5}{2}
%<*prooftriangle>
    \draw [rounded corners] (0, 0) -- (1.8, 1.8) -- (-1.8, 1.8) -- cycle;
%</prooftriangle>

%<*prooftriangle-optoptsetm>
    \draw (0, 1.4) node {\system{OptSet${}^!_{\textrm{m}}$}};
%</prooftriangle-optoptsetm>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-10}{5}{5}{prooftree-arrow, prooftree-arrow-edges}{2}{2}
%<*prooftree-arrow>
    \node [treenode] (point) at (0, 0) [label = right : \texttt{point'}] {};
    \node [treenode] (shift) at ($(point) - (0, \HSTEP)$) [label = right : \texttt{shift'}] {};
    \node (bottom) at ($(shift) - (0, \HSTEP)$) {};
    \draw (point) -- (shift) -- (bottom);
%</prooftree-arrow>
%<*prooftree-arrow-edges>
    \draw (point)
    -- node [left] {\tiny $\smalltriangleright x : \emptyset \vdash_0 x : \emptyset$} (shift)
    -- node [left] {\tiny $\smalltriangleright x : \emptyset, f : x \blackwhitespoon \emptyset \vdash_1 f : x \blackwhitespoon \emptyset$} (bottom);
%</prooftree-arrow-edges>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-15}{5}{5}{prooftree-repr-point-a}{2}{2}
%<*prooftree-repr-point-a>
    \node [treenode] (point) at (0, 0) [label = right : \texttt{point'}] {};
    \node [treenode] (repr) at ($(point) - (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
    \coordinate (bottom) at ($(point) - 2*(0, \HSTEP)$);
    \draw (point) -- (repr) -- (bottom);
%</prooftree-repr-point-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-15}{5}{5}{prooftree-repr-point-b}{2}{2}
%<*prooftree-repr-point-b>
    \node [treenode] (point) at (0, 0) [label = right : \texttt{point}] {};
    \coordinate (bottom) at ($(point) - 2*(0, \HSTEP)$);
    \draw (point) -- (bottom);
%</prooftree-repr-point-b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-20}{5}{5}{prooftree-repr-degen-shift-a}{2}{2}
%<*prooftree-repr-degen-shift-a>
    \node [treenode] (degen) at (0, 0) [label = right : \texttt{degen'}] {};
    \node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift'}] {};
    \node [treenode] (repr) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
    \coordinate (bottom) at ($(repr) - (0, \HSTEP)$);
    \coordinate (pi) at ($(degen) + (0, \HSTEP)$);
    \PROOFTREE{(pi)}{$\Pi$}
    \draw (pi) -- (degen) -- (shift) -- (repr) -- (bottom);
%</prooftree-repr-degen-shift-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-20}{5}{5}{prooftree-repr-degen-shift-b}{2}{2}
%<*prooftree-repr-degen-shift-b>
    \node [treenode] (repr) at (0, \HSTEP) [label = right : \texttt{repr'}] {};
    \node [treenode] (degen) at ($(repr) - (0, \HSTEP)$) [label = right : \texttt{degen}] {};
    \node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift}] {};
    \coordinate (bottom) at ($(shift) - (0, 2*\HSTEP)$);
    \coordinate (pi) at ($(repr)$);
    \PROOFTREE{(pi)}{$\Pi$}
    \draw (pi) -- (repr) -- (degen) -- (shift) -- (bottom);
%</prooftree-repr-degen-shift-b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-30}{15}{10}{prooftree-repr-graft-shift-a}{10}{4}
%<*prooftree-repr-graft-shift-a>
    \node [treenode] (shift) at (0, -1) [label = right : \texttt{shift'}] {};
    \node [treenode] (repr) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
    \node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft'-$a_{k-1}$}] {};
    \node [treenode] (graft2) at ($(graftk-1) + 2*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft'-$a_2$}}] {};
    \node [treenode] (graft1) at ($(graft2) + (-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft'-$a_1$}}] {};
    \coordinate (bottom) at ($(repr) - (0, \HSTEP)$);
    \coordinate (pi1) at ($(graft1) + (-\RSTEP, 2*\HSTEP)$);
    \coordinate (pi2) at (graft1 |- pi1);
    \coordinate (pi3) at (graft2 |- pi1);
    \coordinate (pik) at (graftk-1 |- pi1);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \PROOFTREE{(pi3)}{$\Pi_3$}
    \PROOFTREE{(pik)}{$\Pi_k$}
    \node at ($(pi3)!.5!(pik) + (0, \HSTEP)$) {$\cdots$};
    \draw (bottom) -- (repr) -- (shift) -- (graftk-1);
    \draw (graftk-1) -- ($(graftk-1)!.1!(graft2)$);
    \draw [loosely dotted] ($(graftk-1)!.1!(graft2)$) -- ($(graftk-1)!.9!(graft2)$);
    \draw ($(graftk-1)!.9!(graft2)$) -- (graft2);
    \draw (graft2) -- (graft1);
    \draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
    \draw (graft1) -- (pi2);
    \draw (graft2) -- (pi3);
    \draw (graftk-1) -- (pik);
%</prooftree-repr-graft-shift-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-30}{15}{10}{prooftree-repr-graft-shift-b}{10}{4}
%<*prooftree-repr-graft-shift-b>
    \node [treenode] (shift) at (0, -1) [label = right : \texttt{shift}] {};
    \node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
    \node [treenode] (graft2) at ($(graftk-1) + 2*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_2$}}] {};
    \node [treenode] (graft1) at ($(graft2) + (-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_1$}}] {};
    \node [treenode] (pd1) at ($(graft1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{pd}] {};
    \node [treenode] (pdk) at (graftk-1 |- pd1) [label = right : \texttt{pd}] {};
    \node [treenode] (pd3) at (graft2 |- pd1) [label = left : \texttt{pd}] {};
    \node [treenode] (pd2) at (graft1 |- pd1) [label = left : \texttt{pd}] {};
    \node [treenode] (reprk) at ($(pdk) + (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
    \node [treenode] (repr3) at ($(pd3) + (0, \HSTEP)$) [label = left : \texttt{repr'}] {};
    \node [treenode] (repr2) at ($(pd2) + (0, \HSTEP)$) [label = left : \texttt{repr'}] {};
    \node [treenode] (repr1) at ($(pd1) + (0, \HSTEP)$) [label = left : \texttt{repr'}] {};
    \coordinate (bottom) at ($(shift) - (0, 2*\HSTEP)$);
    \coordinate (pi1) at ($(graft1) + (-\RSTEP, 2*\HSTEP)$);
    \coordinate (pi2) at (graft1 |- pi1);
    \coordinate (pi3) at (graft2 |- pi1);
    \coordinate (pik) at (graftk-1 |- pi1);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \PROOFTREE{(pi3)}{$\Pi_3$}
    \PROOFTREE{(pik)}{$\Pi_k$}
    \node at ($(pi3)!.5!(pik) + (0, \HSTEP)$) {$\cdots$};
    \draw (bottom) -- (shift) -- (graftk-1) -- (pdk) -- (reprk) -- (pik);
    \draw (graftk-1) -- ($(graftk-1)!.1!(graft2)$);
    \draw [loosely dotted] ($(graftk-1)!.1!(graft2)$) -- ($(graftk-1)!.9!(graft2)$);
    \draw ($(graftk-1)!.9!(graft2)$) -- (graft2);
    \draw (graft2) -- (graft1);
    \draw (graft1) -- (pd1) -- (repr1) -- (pi1);
    \draw (graft1) -- (pd2) -- (repr2) -- (pi2);
    \draw (graft2) -- (pd3) -- (repr3) -- (pi3);
%</prooftree-repr-graft-shift-b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-35}{5}{5}{prooftree-sum-degen-shift-a}{3}{3}
%<*prooftree-sum-degen-shift-a>
    \node [treenode] (sum) at (0, 0) [label = right : \texttt{sum}] {};
    \node [treenode] (degen) at ($(sum) - (0, \HSTEP)$) [label = right : \texttt{degen}] {};
    \node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift}] {};
    \coordinate (bottom) at ($(shift) - (0, \HSTEP)$);
    \coordinate (pi2) at ($(sum) + (0, \HSTEP)$);
    \coordinate (pi1) at ($(pi2) - (\RSTEP, 0)$);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \draw (sum) -- (degen) -- (shift) -- (bottom);
    \draw (sum) -- ++(-\RSTEP, \HSTEP) --
%  node [left, at end] {\tiny $E_1 \smalltriangleright \Gamma_1$}
    (pi1);
    \draw (sum) --
       node [right, at end] {\tiny $E_2 \smalltriangleright \Gamma_2$}
       (pi2);
%</prooftree-sum-degen-shift-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-35}{5}{5}{prooftree-sum-degen-shift-b}{3}{3}
%<*prooftree-sum-degen-shift-b>
    \node [treenode] (degen) at (0, 0) [label = right : \texttt{degen}] {};
    \node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift}] {};
    \node [treenode] (sum) at ($(shift) - (0, \HSTEP)$)[label = right : \texttt{sum}] {};
    \coordinate (bottom) at ($(sum) - (0, \HSTEP)$);
    \coordinate (pi2) at ($(degen) + (0, \HSTEP)$);
    \coordinate (pi1) at ($(pi2) - (\RSTEP, 0)$);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \draw (sum) -- (degen) -- (shift) -- (bottom);
    \draw (sum) -- ++(-\RSTEP, \HSTEP) --
%  node [left, at end] {\tiny $E_1 \smalltriangleright \Gamma_1$}
      (pi1);
    \draw (degen) --
%  node [right, at end] {\tiny $E_2 \smalltriangleright \Gamma_2$}
      (pi2);
%</prooftree-sum-degen-shift-b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-40}{5}{5}{prooftree-glue-degen-shift-a}{2}{2}
%<*prooftree-glue-degen-shift-a>
    \node [treenode] (glue) at (0, \HSTEP) [label = right : \texttt{glue-$(x{=}y)$}] {};
    \node [treenode] (degen) at ($(glue) - (0, \HSTEP)$) [label = right : \texttt{degen}] {};
    \node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift}] {};
    \coordinate (bottom) at ($(shift) - (0, 2*\HSTEP)$);
    \coordinate (pi) at ($(glue)$);
    \PROOFTREE{(pi)}{$\Pi$}
    \draw (pi) -- (glue) -- (degen) -- (shift) -- (bottom);
%</prooftree-glue-degen-shift-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-40}{5}{5}{prooftree-glue-degen-shift-a}{2}{2}
%<*prooftree-glue-degen-shift-b>
    \node [treenode] (degen) at (0, 0) [label = right : \texttt{degen}] {};
    \node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift}] {};
    \node [treenode] (glue) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{glue-$(x{=}y)$}] {};
    \coordinate (bottom) at ($(glue) - (0, \HSTEP)$);
    \coordinate (pi) at ($(degen) + (0, 1*\HSTEP)$);
    \PROOFTREE{(pi)}{$\Pi$}
    \draw (pi) -- (degen) -- (shift) -- (glue) -- (bottom);
%</prooftree-glue-degen-shift-b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-50}{15}{10}{prooftree-sum-graft-shift-a}{14}{5}
%<*prooftree-sum-graft-shift-a>
    \node [treenode] (shift) at (0, -1) [label = right : \texttt{shift}] {};
    \node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
    \node [treenode] (grafti-1) at ($(graftk-1) + 2*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_{i-1}$}}] {};
    \node [treenode] (graft1) at ($(grafti-1) + 3*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_1$}}] {};
    \node [treenode] (sum) at ($(grafti-1) + (0, \HSTEP)$) [label = right : \texttt{sum}] {};
    \coordinate (bottom) at ($(shift) - 2*(0, \HSTEP)$);
    \coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
    \coordinate (pi2) at (pi1 -| graft1);
    \coordinate (pii2) at (pi1 -| grafti-1);
    \coordinate (pii1) at ($(pii2) - (\RSTEP, 0)$);
    \coordinate (pik) at (pi1 -| graftk-1);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \PROOFTREE{(pii1)}{$\Pi_{i, 1}$}
    \PROOFTREE{(pii2)}{$\Pi_{i, 2}$}
    \PROOFTREE{(pik)}{$\Pi_k$}
    \node at ($(pi2)!.5!(pii1) + (0, \HSTEP)$) {$\cdots$};
    \node at ($(pii2)!.5!(pik) + (0, \HSTEP)$) {$\cdots$};
    \draw (bottom) -- (shift) -- (graftk-1) -- (pik);
    \draw (graftk-1) -- ($(graftk-1)!.1!(grafti-1)$);
    \draw [loosely dotted] ($(graftk-1)!.1!(grafti-1)$) -- ($(graftk-1)!.9!(grafti-1)$);
		 \draw ($(graftk-1)!.9!(grafti-1)$) -- (grafti-1) -- ($(grafti-1)!.1!(graft1)$);
    \draw [loosely dotted] ($(grafti-1)!.1!(graft1)$) -- ($(grafti-1)!.9!(graft1)$); 
    \draw ($(grafti-1)!.9!(graft1)$) -- (graft1);
    \draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
    \draw (graft1) -- (pi2);
    \draw (graftk-1) -- (pik);
    \draw (grafti-1) -- node [right, at end] {\tiny $E_{i, 2} \smalltriangleright \Gamma_{i, 2}$} (pii2);
    \draw (sum) -- ++(-\RSTEP, \HSTEP) -- node [left, at end] {\tiny $E_{i, 1} \smalltriangleright \Gamma_{i, 1}$} (pii1);
%</prooftree-sum-graft-shift-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-50}{15}{10}{prooftree-sum-graft-shift-b}{14}{5}
%<*prooftree-sum-graft-shift-b>
    \node [treenode] (shift) at (0, -1) [label = right : \texttt{shift}] {};
    \node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
    \node [treenode] (grafti-1) at ($(graftk-1) + 2*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] right : \texttt{graft-$a_{i-1}$}}] {};
    \node [treenode] (graft1) at ($(grafti-1) + 3*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_1$}}] {};
    \node [treenode] (sum) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{sum}] {};
    \coordinate (bottom) at ($(shift) - 2*(0, \HSTEP)$);
    \coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
    \coordinate (pi2) at (pi1 -| graft1);
    \coordinate (pii2) at (pi1 -| grafti-1);
    \coordinate (pii1) at ($(pii2) + (-\RSTEP, 0)$);
    \coordinate (pik) at (pi1 -| graftk-1);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \PROOFTREE{(pii1)}{$\Pi_{i, 1}$}
    \PROOFTREE{(pii2)}{$\Pi_{i, 2}$}
    \PROOFTREE{(pik)}{$\Pi_k$}
    \node at ($(pi2)!.5!(pii1) + (0, \HSTEP)$) {$\cdots$};
    \node at ($(pii2)!.5!(pik) + (0, \HSTEP)$) {$\cdots$};
    \draw (bottom) -- (sum) -- (shift) -- (graftk-1) -- (pik);
    \draw (graftk-1) -- ($(graftk-1)!.1!(grafti-1)$);
    \draw [loosely dotted] ($(graftk-1)!.1!(grafti-1)$) -- ($(graftk-1)!.9!(grafti-1)$);
		 \draw ($(graftk-1)!.9!(grafti-1)$) -- (grafti-1) -- ($(grafti-1)!.1!(graft1)$);
    \draw [loosely dotted] ($(grafti-1)!.1!(graft1)$) -- ($(grafti-1)!.9!(graft1)$); 
    \draw ($(grafti-1)!.9!(graft1)$) -- (graft1);
    \draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
    \draw (graft1) -- (pi2);
    \draw (graftk-1) -- (pik);
    \draw (grafti-1) -- node [right, at end] {\tiny $E_{i, 2} \smalltriangleright \Gamma_{i, 2}$} (pii2);
    \draw (sum) -- ++(-3*\RSTEP, 3*\HSTEP) -- node [left, at end] {\tiny $E_{i, 1} \smalltriangleright \Gamma_{i, 1}$} (pii1);
%</prooftree-sum-graft-shift-b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{-60}{15}{10}{prooftree-glue-graft-shift-a}{12}{5}
%<*prooftree-glue-graft-shift-a>
    \node [treenode] (shift) at (0, -1) [label = right : \texttt{shift}] {};
    \node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
    \node [treenode] (grafti-1) at ($(graftk-1) + (-2*\RSTEP, 2*\HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_{i-1}$}}] {};
    \node [treenode] (graft1) at ($(grafti-1) + 2*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_1$}}] {};
    \node [treenode] (glue) at ($(grafti-1) + 2*(0, \HSTEP)$) [label = right : \texttt{glue-$(x{=}y)$}] {};
    \coordinate (bottom) at ($(shift) - 2*(0, \HSTEP)$);
    \coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
    \coordinate (pi2) at (pi1 -| graft1);
    \coordinate (pii) at (pi1 -| grafti-1);
    \coordinate (pik) at (pi1 -| graftk-1);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \PROOFTREE{(pii)}{$\Pi_i$}
    \PROOFTREE{(pik)}{$\Pi_k$}
    \node at ($(pi2)!.5!(pii) + (0, \HSTEP)$) {$\cdots$};
    \node at ($(pii)!.5!(pik) + (0, \HSTEP)$) {$\cdots$};
    \draw (bottom) -- (shift) -- (graftk-1) -- 
      % node [left, at end] {\tiny $E_k \smalltriangleright \Gamma_k$} 
      (pik);
    \draw (graftk-1) -- ($(graftk-1)!.1!(grafti-1)$);
    \draw [loosely dotted] ($(graftk-1)!.1!(grafti-1)$) -- ($(graftk-1)!.9!(grafti-1)$);
		 \draw ($(graftk-1)!.9!(grafti-1)$) -- (grafti-1) -- ($(grafti-1)!.1!(graft1)$);
    \draw [loosely dotted] ($(grafti-1)!.1!(graft1)$) -- ($(grafti-1)!.9!(graft1)$); 
    \draw ($(grafti-1)!.9!(graft1)$) -- (graft1);
    \draw (grafti-1) -- (glue) -- 
      % node [left, at end] {\tiny $E_i \smalltriangleright \Gamma_i$} 
      (pii);
    \draw (graft1) -- 
      % node [right, at end] {\tiny $E_2 \smalltriangleright \Gamma_2$} 
      (pi2);
    \draw (graft1) -- ++(-\RSTEP, \HSTEP) -- 
      % node [left, at end] {\tiny $E_1 \smalltriangleright \Gamma_1$} 
      (pi1);
%</prooftree-glue-graft-shift-a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{-60}{15}{10}{prooftree-glue-graft-shift-b}{12}{5}
%<*prooftree-glue-graft-shift-b>
    \node [treenode] (shift) at (0, -1) [label = right : \texttt{shift}] {};
    \node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}'$}] {};
    \node [treenode] (grafti-1) at ($(graftk-1) + (-2*\RSTEP, 2*\HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_{i-1}'$}}] {};
    \node [treenode] (graft1) at ($(grafti-1) + 2*(-\RSTEP, \HSTEP)$) [label = {[rotate = \ANGLE] left : \texttt{graft-$a_1$}}] {};
    \node [treenode] (glue) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{glue-$(x{=}y)$}] {};
    \coordinate (bottom) at ($(glue) - (0, \HSTEP)$);
    \coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
    \coordinate (pi2) at (pi1 -| graft1);
    \coordinate (pii) at (pi1 -| grafti-1);
    \coordinate (pik) at (pi1 -| graftk-1);
    \PROOFTREE{(pi1)}{$\Pi_1$}
    \PROOFTREE{(pi2)}{$\Pi_2$}
    \PROOFTREE{(pii)}{$\Pi_i$}
    \PROOFTREE{(pik)}{$\Pi_k$}
    \node at ($(pi2)!.5!(pii) + (0, \HSTEP)$) {$\cdots$};
    \node at ($(pii)!.5!(pik) + (0, \HSTEP)$) {$\cdots$};
    \draw (bottom) -- (shift) -- (graftk-1) -- (pik);
    \draw (graftk-1) -- ($(graftk-1)!.1!(grafti-1)$);
    \draw [loosely dotted] ($(graftk-1)!.1!(grafti-1)$) -- ($(graftk-1)!.9!(grafti-1)$);
		 \draw ($(graftk-1)!.9!(grafti-1)$) -- (grafti-1) -- ($(grafti-1)!.1!(graft1)$);
    \draw [loosely dotted] ($(grafti-1)!.1!(graft1)$) -- ($(grafti-1)!.9!(graft1)$); 
    \draw ($(grafti-1)!.9!(graft1)$) -- (graft1);
    \draw (grafti-1) -- (pii);
    \draw (graft1) -- (pi2);
    \draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
    \draw [rounded corners, dashed] 
       ($(grafti-1) + (.5 * \RSTEP, .5 * \HSTEP)$) 
       -- ($(graftk-1) + (.5 * \RSTEP, .5 * \HSTEP)$)
       -- ($(graftk-1) + (.5 * \RSTEP, -.5 * \HSTEP)$)
       -- ($(graftk-1) + (-.5 * \RSTEP, -.5 * \HSTEP)$)
       -- ($(grafti-1) + (-.5 * \RSTEP, -.5 * \HSTEP)$)
       -- ($(grafti-1) + (-.5 * \RSTEP, .5 * \HSTEP)$)
       -- cycle;
%</prooftree-glue-graft-shift-b>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/rules-unnamed-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

  \begin{TIKZZONE}{0}{0}{5}{5}{point.a}{2}{2}
%<*point.a>
%</point.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{0}{5}{5}{point.b}{2}{2}
%<*point.b>

    \node at (0, 0) {$.$};

%</point.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{5}{5}{5}{shift.a}{2}{2}
%<*shift.a>

    \node at (0, 0) {$.$};

%</shift.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{5}{5}{5}{shift.b}{2}{2}
%<*shift.b>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};

    \draw [->] (a) -- (b);

%</shift.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{5}{5}{5}{shift.c}{2}{2}
%<*shift.c>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};

    \draw [->] (a) -- (b);

%</shift.c>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{5}{5}{5}{shift.d}{2}{2}
%<*shift.d>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};
    \coordinate (ctrl1) at (.25, 1);
    \coordinate (ctrl2) at (.75, 1);
    \draw[->] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[->] (a) -- (b);
    \draw (.5, .35) node {$\Downarrow$};

%</shift.d>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{5}{5}{5}{shift.e, shift.f.ps}{2}{2}
%<*shift.e>
%<*shift.f.ps>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</shift.f.ps>
%</shift.e>
  \end{TIKZZONE}

  \begin{TIKZZONE}{25}{5}{5}{5}{shift.e.ps}{2}{2}
%<*shift.e.ps>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);

%</shift.e.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{30}{5}{5}{5}{shift.f}{1}{2}
%<*shift.f>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

    \draw (3, .5) node {$\Rrightarrow$};

    \node (a) at (4, 0) {$.$};
    \node (b) at (4.5, 1) {$.$};
    \node (c) at (5.5, 1) {$.$};
    \node (d) at (6, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</shift.f>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{10}{5}{5}{degen.a}{2}{2}
%<*degen.a>

    \node at (0, 0) {$.$};

%</degen.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{10}{5}{5}{degen.b}{2}{2}
%<*degen.b>

    \node (a) at (0, 0) {$.$};
    \coordinate (c1) at ($(a) + (-.5, -1)$);
    \coordinate (c2) at ($(a) + (0, -1)$);
    \coordinate (c3) at ($(a) + (.5, -1)$);

    \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);

    \draw ($(a)!.6!(c2)$) node {$\Downarrow$};

%</degen.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{10}{5}{5}{degen.c}{2}{2}
%<*degen.c>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};

    \draw [->] (a) -- (b);

%</degen.c>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{10}{5}{5}{degen.d}{.5}{2}
%<*degen.d>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};

    \draw [->] (a) -- (b);

    \draw (1.75, 0) node {$\Rrightarrow$};

    \node (a) at (2.5, -.5) {$.$};
    \node (b) at (3.5, -.5) {$.$};
    \coordinate (ctrl1) at (2.75, .5);
    \coordinate (ctrl2) at (3.25, .5);
    \draw[->] (a) .. controls (ctrl1) and (ctrl2) .. (b);
    \draw[->] (a) -- (b);
    \draw (3, -.15) node {$\Downarrow$};

%</degen.d>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{15}{5}{5}{graft.a}{1}{2}
%<*graft.a>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};
    \node (c) at (2, 0) {$.$};
    \node (d) at (3, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (c) -- (d);
    \draw [->, dashed] (b) .. controls ($(b) + (.5, -.5)$) and ($(c) + (-.5, .5)$) .. (c);

%</graft.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{15}{5}{5}{graft.b}{2}{2}
%<*graft.b>

    \node (a) at (0, 0) {$.$};
    \node (b) at (1, 0) {$.$};
    \node (c) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);

%</graft.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{15}{5}{5}{graft.c}{1}{2}
%<*graft.c>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (a) -- (c);

    \draw ($(a)!.5!(c)!.4!(b)$) node {\tiny $\Downarrow$};

    \node (a') at (2, -1) {$.$};
    \node (b') at ($(a') + (.5, 1)$) {$.$};
    \node (c') at ($(a') + (1.5, 1)$) {$.$};
    \node (d') at ($(a') + (2, 0)$) {$.$};

    \draw [->] (a') -- (b');
    \draw [->] (a') -- (c');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (d');
    \draw [->] (a') -- (d');

    \draw ({$(a')!.35!(d')$} |- {$(a')!.7!(b')$}) node {\tiny $\Downarrow$};
    \draw ({$(a')!.7!(d')$} |- {$(a')!.4!(b')$}) node {\tiny $\Downarrow$};

    \draw [->, dashed, shorten <= 1mm, shorten >= 1mm] ($(a)!.5!(c)$) .. controls ($(c) + (.5, -1)$) and ($(c) + (.5, 1)$) .. ($(a')!.5!(b')$);

%</graft.c>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{15}{5}{5}{graft.c.ps}{1}{2}
%<*graft.c.ps>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);

    \node (a') at (2, -1) {$.$};
    \node (b') at ($(a') + (.5, 1)$) {$.$};
    \node (c') at ($(a') + (1.5, 1)$) {$.$};
    \node (d') at ($(a') + (2, 0)$) {$.$};

    \draw [->] (a') -- (b');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (d');

    \draw [->, dashed, shorten <= 1mm, shorten >= 1mm] ($(a)!.5!(c)$) .. controls ($(c) + (.5, -1)$) and ($(c) + (.5, 1)$) .. ($(a')!.5!(b')$);

%</graft.c.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{15}{5}{5}{graft.d}{2}{2}
%<*graft.d>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (a) -- (c);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.35!(d)$} |- {$(a)!.7!(b)$}) node {\tiny $\Downarrow$};
    \draw ({$(a)!.7!(d)$} |- {$(a)!.4!(b)$}) node {\tiny $\Downarrow$};

    \begin{scope}[shift = {(a)}, rotate = 60]

      \node (e) at (.5, 1) {$.$};

      \draw [->] (a) -- (e);
      \draw [->] (e) -- (b);

      \draw ($(a)!.5!(b)!.3!(e)$) node {\tiny $\Downarrow$};

    \end{scope}

%</graft.d>
  \end{TIKZZONE}

  \begin{TIKZZONE}{25}{15}{5}{5}{graft.d.ps}{2}{2}
%<*graft.d.ps>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);

    \begin{scope}[shift = {(a)}, rotate = 60]

      \node (e) at (.5, 1) {$.$};

      \draw [->] (a) -- (e);
      \draw [->] (e) -- (b);

    \end{scope}

%</graft.d.ps>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{20}{5}{5}{subst.a}{3}{2}
%<*subst.a>

    \node (a') at (-3.5, 0) {$.$};
    \node (b') at ($(a') + (.5, 1)$) {$.$};
    \node (c') at ($(a') + (1.5, 1)$) {$.$};
    \node (d') at ($(a') + (2, 0)$) {$.$};

    \draw [->] (a') -- (b');
    \draw [->] (a') -- (c');
    \draw [->] (b') -- (c');
    \draw [->] (c') -- (d');
    \draw [->] (a') -- (d');

    \draw ({$(a')!.35!(d')$} |- {$(a')!.7!(b')$}) node {\tiny $\Downarrow$};
    \draw ({$(a')!.7!(d')$} |- {$(a')!.4!(b')$}) node {\tiny $\Downarrow$};

    \node (a) at (0, 0) {$.$};
    \node (b) at ($(a) + (.5, 1)$) {$.$};
    \node (c) at ($(a) + (1.5, 1)$) {$.$};
    \node (d) at ($(a) + (2, 0)$) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

    \begin{scope}[shift = {(a)}, rotate = 60]

      \node (e) at (.5, 1) {$.$};

      \draw [->] (a) -- (e);
      \draw [->] (e) -- (b);

      \draw ($(a)!.5!(b)!.3!(e)$) node {\tiny $\Downarrow$};

    \end{scope}

    \coordinate (ca') at ($(a') + (-.3, -.2)$);
    \coordinate (cb') at ($(b') + (-.2, .2)$);
    \coordinate (cc') at ($(c') + (.2, .2)$);
    \coordinate (cd') at ($(d') + (.3, -.2)$);

    \draw [rounded corners, dashed] (ca') -- (cb') -- (cc') -- (cd') -- cycle;
    \draw [->, dashed] (cc') .. controls (.75, 1.5) .. ({$(a)!.45!(d)$} |- {$(a)!.9!(b)$});
%</subst.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{20}{5}{5}{subst.b}{2}{2}
%<*subst.b>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (a) -- (c);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.35!(d)$} |- {$(a)!.7!(b)$}) node {\tiny $\Downarrow$};
    \draw ({$(a)!.7!(d)$} |- {$(a)!.4!(b)$}) node {\tiny $\Downarrow$};

    \begin{scope}[shift = {(a)}, rotate = 60]

      \node (e) at (.5, 1) {$.$};

      \draw [->] (a) -- (e);
      \draw [->] (e) -- (b);

      \draw ($(a)!.5!(b)!.3!(e)$) node {\tiny $\Downarrow$};

    \end{scope}

%</subst.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{0}{25}{5}{5}{tfill.a}{2}{2}
%<*tfill.a>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);

%</tfill.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{5}{25}{5}{5}{tfill.b}{2}{2}
%<*tfill.b>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, red, thick] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</tfill.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{10}{25}{5}{5}{tuniv.a}{2}{2}
%<*tuniv.a>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, red, thick] (a) -- (d);

    \coordinate (control) at (1, -1);
    \draw [->] (a) .. controls (control) .. (d);
    \draw ($(a)!.5!(d)$) node {$\Downarrow$};

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</tuniv.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{15}{25}{5}{5}{tuniv.b}{.5}{2}
%<*tuniv.b>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, red, thick] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

    \coordinate (control) at (1, -1);
    \draw [->] (a) .. controls (control) .. (d);
    \draw ($(a)!.5!(d)!.4!(control)$) node [red] {\tiny $\Downarrow$};

    \node at (3, 0) {$\Rrightarrow$};

    \begin{scope}[shift={(4, 0)}]

      \node (a) at (0, 0) {$.$};
      \node (b) at (.5, 1) {$.$};
      \node (c) at (1.5, 1) {$.$};
      \node (d) at (2, 0) {$.$};

      \draw [->] (a) -- (b);
      \draw [->] (b) -- (c);
      \draw [->] (c) -- (d);

      \coordinate (control) at (1, -1);
      \draw [->] (a) .. controls (control) .. (d);
      \draw (1, .2) node [red] {$\Downarrow$};

    \end{scope}

%</tuniv.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{20}{25}{5}{5}{suniv.a}{2}{2}
%<*suniv.a>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->] (c) -- (d);
    \draw [->, red, thick] (b) -- (c);
    \draw [->] (a) -- (d);

    \coordinate (control) at (1, 2);
    \draw [->] (b) .. controls (control) .. (c);
    \draw ($(b)!.5!(c)$) node {$\Downarrow$};

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</suniv.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{25}{25}{5}{5}{suniv.b}{.5}{2}
%<*suniv.b>

    \node (a) at (0, 0) {$.$};
    \node (b) at (.5, 1) {$.$};
    \node (c) at (1.5, 1) {$.$};
    \node (d) at (2, 0) {$.$};

    \draw [->] (a) -- (b);
    \draw [->, red, thick] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

    \coordinate (control) at (1, 2);
    \draw [->] (b) .. controls (control) .. (c);
    \draw ($(b)!.5!(c)!.4!(control)$) node [red] {\tiny $\Downarrow$};

    \node at (3, 1) {$\Rrightarrow$};

    \begin{scope}[shift={(4, 0)}]

      \node (a) at (0, 0) {$.$};
      \node (b) at (.5, 1) {$.$};
      \node (c) at (1.5, 1) {$.$};
      \node (d) at (2, 0) {$.$};

      \draw [->] (a) -- (b);
      \draw [->] (c) -- (d);
      \draw [->] (a) -- (d);

      \coordinate (control) at (1, 2);
      \draw [->] (b) .. controls (control) .. (c);
      \draw (1, .7) node [red] {$\Downarrow$};

    \end{scope}

%</suniv.b>
  \end{TIKZZONE}

  \begin{TIKZZONE}{30}{25}{5}{5}{tclose.a}{2}{2}
%<*tclose.a>

    \node (a) at (0, 0) {$.$};
    \node [red] (b) at (.5, 1) {\tiny $\bullet$};
    \node (c) at (1.5, 1) {$.$};
    \node [red] (d) at (2, 0) {\tiny $\bullet$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, red, thick] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</tclose.a>
  \end{TIKZZONE}

  \begin{TIKZZONE}{35}{25}{5}{5}{tclose.b}{2}{2}
%<*tclose.b>

    \node (a) at (0, 0) {$.$};
    \node [red] (b) at (.5, 1) {\tiny $\bullet$};
    \node [red] (c) at (1.5, 1) {\tiny $\bullet$};
    \node [red] (d) at (2, 0) {\tiny $\bullet$};

    \draw [->] (a) -- (b);
    \draw [->] (b) -- (c);
    \draw [->] (c) -- (d);
    \draw [->, red, thick] (a) -- (d);

    \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</tclose.b>
  \end{TIKZZONE}

\end{tikzpicture}

==> tikz/shape.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

  \node [treenode] (g1) at (0, 0)             [label = left  : $g_1$] {};
  \node [treenode] (g2) at ($(g1) + (-1, 1)$) [label = left  : $g_2$] {};
  \node [treenode] (g3) at ($(g2) + (-1, 1)$) [label = left  : $g_3$] {};
  \node [treenode] (g4) at ($(g1) + (1, 1)$)  [label = right : $g_4$] {};
  \draw ($(g1) - (0, 1)$) -- node [left] {\tiny $e_1$} (g1);
  \draw (g1) -- node [left ] {\tiny $e_2$} (g2);
  \draw (g2) -- node [left ] {\tiny $e_3$} (g3);
  \draw (g2) -- node [right] {\tiny $e_4$} ($(g3) + (2, 0)$);
  \draw (g1) -- node [right] {\tiny $e_5$} (g4);
  \draw (g4) -- node [left ] {\tiny $e_6$} ($(g4) + (0, 1)$);
  \draw (g4) -- node [right] {\tiny $e_7$} ($(g4) + (1, 1)$);
  \node at ($(g1) - (2, 0)$) {\huge $x$};

  \node at (3.25, .5) {$\longmapsto$};

  \node [treenode] (g1s) at (7, 0)              [label = left  : $\shape{g_1}$] {};
  \node [treenode] (g2s) at ($(g1s) + (-1, 1)$) [label = left  : $\shape{g_2}$] {};
  \node [treenode] (g3s) at ($(g2s) + (-1, 1)$) [label = left  : $\shape{g_3}$] {};
  \node [treenode] (g4s) at ($(g1s) + (1, 1)$)  [label = right : $\shape{g_4}$] {};
  \draw ($(g1s) - (0, 1)$) -- node [left] {\tiny $\shape{e_1}$} (g1s);
  \draw (g1s) -- node [left ] {\tiny $\shape{e_2}$} (g2s);
  \draw (g2s) -- node [left ] {\tiny $\shape{e_3}$} (g3s);
  \draw (g2s) -- node [right] {\tiny $\shape{e_4}$} ($(g3s) + (2, 0)$);
  \draw (g1s) -- node [right] {\tiny $\shape{e_5}$} (g4s);
  \draw (g4s) -- node [left ] {\tiny $\shape{e_6}$} ($(g4s) + (0, 1)$);
  \draw (g4s) -- node [right] {\tiny $\shape{e_7}$} ($(g4s) + (1, 1)$);
  \node at ($(g1s) - (2, 0)$) {\huge $\shape{x}$};

%</main>

\end{tikzpicture}
